From Pixels to Torques with Linear Feedback

We demonstrate the effectiveness of simple observer-based linear feedback policies for "pixels-to-torques" control of robotic systems using only a robot-facing camera. Specifically, we show that the matrices of an image-based Luenberger observer (linear state estimator) for a "student" output-feedback policy can be learned from demonstration data provided by a "teacher" state-feedback policy via simple linear-least-squares regression. The resulting linear output-feedback controller maps directly from high-dimensional raw images to torques while being amenable to the rich set of analytical tools from linear systems theory, allowing us to enforce closed-loop stability constraints in the learning problem. We also investigate a nonlinear extension of the method via the Koopman embedding. Finally, we demonstrate the surprising effectiveness of linear pixels-to-torques policies on a cartpole system, both in simulation and on real hardware. The policy successfully executes both stabilizing and swing-up trajectory-tracking tasks using only camera feedback while subject to model mismatch, process and sensor noise, perturbations, and occlusions. Open-source code for all experiments can be found here: https://roboticexplorationlab.org/projects/linear_pixels_to_torques.html

==> figures/fig3b_student_error_sweep_study.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of Training Trajectories}, ylabel={Stabilization Error}, ymax={20}, ymode={log}]
    \addplot+[no marks, very thick, name path=C, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (10,1.4769842179461756)
            (20,3.3604228414265696)
            (30,0.09127083326192796)
            (40,0.03378112451819425)
            (50,0.04298727812588165)
            (60,0.03771831627977722)
            (70,0.038377078207647575)
            (80,0.04646688364577767)
            (90,0.04057773601486224)
            (100,0.044308826978244266)
            (110,0.04840529299549184)
            (120,0.04299320818291166)
            (130,0.03928450690652076)
            (140,0.052555072816259006)
            (150,0.04120351946139663)
        }
        ;
    \addplot+[no marks, very thick, name path=D, cyan!10, forget plot, solid, line width={0.1}]
        coordinates {
            (10,8.625955203653803)
            (20,9.491245381401335)
            (30,6.445110026870507)
            (40,0.1580471175980052)
            (50,0.17065895447108806)
            (60,0.15083006649008318)
            (70,0.1705046831884785)
            (80,0.1415991502490865)
            (90,0.1505846199366114)
            (100,0.13957947719226735)
            (110,0.29811155874297574)
            (120,0.1481352049636714)
            (130,0.1419078710570888)
            (140,0.16049360393594703)
            (150,0.14696118838767513)
        }
        ;
    \addplot+[no marks, very thick, cyan!10, forget plot]
        fill between [of=C and D]
        ;
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {
            (10,2.2946454019689337)
            (20,8.01440903352606)
            (30,0.5120535857148805)
            (40,0.08577044055716385)
            (50,0.0904218186483122)
            (60,0.09124856020458527)
            (70,0.08890329082987095)
            (80,0.09303169632956183)
            (90,0.09027766395302429)
            (100,0.08130919416121532)
            (110,0.09817529599528471)
            (120,0.08325150152780349)
            (130,0.0870980545562338)
            (140,0.09105799270504775)
            (150,0.08552922590773007)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fig3c_student_num_success_sweep_study.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Number of Training Trajectories}, ylabel={Success Rate (\%)}, ymax={110}]
    \addplot+[no marks, very thick, color={cyan}, solid, thick]
        coordinates {
            (10,0.0)
            (20,0.0)
            (30,32.0)
            (40,97.0)
            (50,98.0)
            (60,99.0)
            (70,99.0)
            (80,100.0)
            (90,99.0)
            (100,98.0)
            (110,95.0)
            (120,99.0)
            (130,100.0)
            (140,100.0)
            (150,98.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fig5b_student_position_swingup_study.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Time (s)}, ylabel={Cart Position (m)}, legend pos={south east}, xmin={0}, xmax={2.5}, ymin={-0.4}, ymax={0.4}]
    \addplot+[no marks, very thick, color={rgb,1:red,1.0;green,0.6784;blue,0.0}, solid, thick]
        coordinates {
            (0.0,-0.0)
            (0.03333333333333333,0.009403680036281356)
            (0.06666666666666667,0.03524261701264958)
            (0.1,0.07157759329186947)
            (0.13333333333333333,0.11335979727509912)
            (0.16666666666666666,0.15614609201120822)
            (0.2,0.19779951044876617)
            (0.23333333333333334,0.23700090915647967)
            (0.26666666666666666,0.2727720363000382)
            (0.3,0.3046047162243677)
            (0.3333333333333333,0.3321020222918584)
            (0.36666666666666664,0.3544574079801032)
            (0.4,0.3698108831668756)
            (0.43333333333333335,0.3747144482396807)
            (0.4666666666666667,0.36622558934822785)
            (0.5,0.3391987138667711)
            (0.5333333333333333,0.28906668522552353)
            (0.5666666666666667,0.21535530559749544)
            (0.6,0.1265708009838076)
            (0.6333333333333333,0.03463225152707176)
            (0.6666666666666666,-0.052015906154994816)
            (0.7,-0.12883386530287153)
            (0.7333333333333333,-0.19448675316379066)
            (0.7666666666666667,-0.2516595991911267)
            (0.8,-0.299793241279179)
            (0.8333333333333334,-0.33807079030430204)
            (0.8666666666666667,-0.36472388139673306)
            (0.9,-0.3784191905928027)
            (0.9333333333333333,-0.37898018727245736)
            (0.9666666666666667,-0.36819693696192235)
            (1.0,-0.34572741926215905)
            (1.0333333333333334,-0.31415269397302875)
            (1.0666666666666667,-0.27500540113541794)
            (1.1,-0.23016654513125143)
            (1.1333333333333333,-0.1798524275951026)
            (1.1666666666666667,-0.12649440430390108)
            (1.2,-0.07192068671061523)
            (1.2333333333333334,-0.017573408142401405)
            (1.2666666666666666,0.03633183848864186)
            (1.3,0.08972732170243773)
            (1.3333333333333333,0.13907196689488088)
            (1.3666666666666667,0.18331577508687857)
            (1.4,0.22208946887109154)
            (1.4333333333333333,0.256045375405045)
            (1.4666666666666666,0.2827550738287165)
            (1.5,0.30333384880073144)
            (1.5333333333333334,0.31750494382713546)
            (1.5666666666666667,0.3244392667911508)
            (1.6,0.32338339096749275)
            (1.6333333333333333,0.3178144490242282)
            (1.6666666666666667,0.30994891071064024)
            (1.7,0.30059758763207245)
            (1.7333333333333334,0.2868916437802463)
            (1.7666666666666666,0.2703288880236821)
            (1.8,0.2514656091726212)
            (1.8333333333333333,0.22961226070403293)
            (1.8666666666666667,0.20605253795210518)
            (1.9,0.18103086645440847)
            (1.9333333333333333,0.1570408477285053)
            (1.9666666666666666,0.13429955969646076)
            (2.0,0.11357619333903128)
            (2.033333333333333,0.09396393916713487)
            (2.066666666666667,0.07445282625077315)
            (2.1,0.05581167886874544)
            (2.1333333333333333,0.038044100255576786)
            (2.1666666666666665,0.020808104036110494)
            (2.2,0.00520611631734805)
            (2.2333333333333334,-0.00618429286182202)
            (2.2666666666666666,-0.012376191415283002)
            (2.3,-0.014802053946256992)
            (2.3333333333333335,-0.014035578167857887)
            (2.3666666666666667,-0.011015668489823145)
            (2.4,-0.007251158744088781)
            (2.433333333333333,-0.0037131473997721104)
            (2.466666666666667,-0.0003252211095724495)
            (2.5,0.0016790262351117195)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.0;blue,0.0}, dashed, thick]
        coordinates {
            (0.0,-0.0)
            (0.03333333333333333,0.009853406478027127)
            (0.06666666666666667,0.03619844435063051)
            (0.1,0.07239898361095806)
            (0.13333333333333333,0.11317043838139261)
            (0.16666666666666666,0.15498714487887988)
            (0.2,0.195620830351838)
            (0.23333333333333334,0.23403118894987612)
            (0.26666666666666666,0.26946068756601005)
            (0.3,0.3014042766979557)
            (0.3333333333333333,0.32942860182789824)
            (0.36666666666666664,0.3525263865995334)
            (0.4,0.36881780794526914)
            (0.43333333333333335,0.3755511110663205)
            (0.4666666666666667,0.36891690748441436)
            (0.5,0.34316405938886607)
            (0.5333333333333333,0.29346036710725876)
            (0.5666666666666667,0.22051668421459358)
            (0.6,0.13218261075844467)
            (0.6333333333333333,0.03993616989140941)
            (0.6666666666666666,-0.04717527183648279)
            (0.7,-0.1240707459710386)
            (0.7333333333333333,-0.19048562717256573)
            (0.7666666666666667,-0.24684062749267852)
            (0.8,-0.29377926161583223)
            (0.8333333333333334,-0.33128467098306436)
            (0.8666666666666667,-0.35724097032164787)
            (0.9,-0.3711655842906703)
            (0.9333333333333333,-0.3732483267162106)
            (0.9666666666666667,-0.36362750212855205)
            (1.0,-0.3425555130506373)
            (1.0333333333333334,-0.31168033544693213)
            (1.0666666666666667,-0.27314444446326613)
            (1.1,-0.22807659867898306)
            (1.1333333333333333,-0.17816819197500422)
            (1.1666666666666667,-0.12524016620583805)
            (1.2,-0.07068698074890872)
            (1.2333333333333334,-0.015716688747958375)
            (1.2666666666666666,0.03901249983042641)
            (1.3,0.0917234408493898)
            (1.3333333333333333,0.14087631360169758)
            (1.3666666666666667,0.18585689962744287)
            (1.4,0.22572372047746983)
            (1.4333333333333333,0.25955443500512354)
            (1.4666666666666666,0.28595226525425577)
            (1.5,0.3057349874446229)
            (1.5333333333333334,0.3202459404073555)
            (1.5666666666666667,0.32878314530280905)
            (1.6,0.3314367968151932)
            (1.6333333333333333,0.32970562166648487)
            (1.6666666666666667,0.3240104791551888)
            (1.7,0.31337746449580406)
            (1.7333333333333334,0.29838347654826813)
            (1.7666666666666666,0.27996647652854445)
            (1.8,0.25815144679273067)
            (1.8333333333333333,0.23376721640200546)
            (1.8666666666666667,0.20795256507719556)
            (1.9,0.18164132270734906)
            (1.9333333333333333,0.1567529331170812)
            (1.9666666666666666,0.1341491584003632)
            (2.0,0.11319622609775436)
            (2.033333333333333,0.09280573162144298)
            (2.066666666666667,0.07246781465524288)
            (2.1,0.053112378663729476)
            (2.1333333333333333,0.034488103702656564)
            (2.1666666666666665,0.016073446310339447)
            (2.2,-0.00032979891885060245)
            (2.2333333333333334,-0.013619098192113113)
            (2.2666666666666666,-0.023863750142464807)
            (2.3,-0.03015879190572374)
            (2.3333333333333335,-0.03232255528766303)
            (2.3666666666666667,-0.03135607990557359)
            (2.4,-0.028717227896080756)
            (2.433333333333333,-0.02546190803374198)
            (2.466666666666667,-0.021509626160348093)
            (2.5,-0.019100575782618225)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.7686;green,0.0706;blue,0.1882}, dotted, thick]
        coordinates {
            (0.0,-0.0)
            (0.03333333333333333,0.009911454185256772)
            (0.06666666666666667,0.036449386509978435)
            (0.1,0.07359132771925975)
            (0.13333333333333333,0.11625175733946913)
            (0.16666666666666666,0.16059551071040823)
            (0.2,0.20409655332676185)
            (0.23333333333333334,0.2452761977143623)
            (0.26666666666666666,0.2832769135280863)
            (0.3,0.3174385814887664)
            (0.3333333333333333,0.34694534355374823)
            (0.36666666666666664,0.3705344991627529)
            (0.4,0.38623254510634303)
            (0.43333333333333335,0.3910977926838805)
            (0.4666666666666667,0.38103404225785287)
            (0.5,0.3510365015871468)
            (0.5333333333333333,0.29691355295386823)
            (0.5666666666666667,0.21943380991935052)
            (0.6,0.12725359670051845)
            (0.6333333333333333,0.03249713538011459)
            (0.6666666666666666,-0.055832521315422004)
            (0.7,-0.13320334330467054)
            (0.7333333333333333,-0.19793602545208222)
            (0.7666666666666667,-0.2497938664577279)
            (0.8,-0.2892558137241854)
            (0.8333333333333334,-0.31718246827226837)
            (0.8666666666666667,-0.33465471077795195)
            (0.9,-0.3428830761220545)
            (0.9333333333333333,-0.34314649520599605)
            (0.9666666666666667,-0.3367439458920045)
            (1.0,-0.3249524044578661)
            (1.0333333333333334,-0.30898894037813374)
            (1.0666666666666667,-0.2899774264039842)
            (1.1,-0.2689219118864905)
            (1.1333333333333333,-0.24668903209346993)
            (1.1666666666666667,-0.22400083834069728)
            (1.2,-0.2014376582784823)
            (1.2333333333333334,-0.1794489160412922)
            (1.2666666666666666,-0.15836894450380878)
            (1.3,-0.1384348550476411)
            (1.3333333333333333,-0.119804196299985)
            (1.3666666666666667,-0.10257100431832337)
            (1.4,-0.0867796101894447)
            (1.4333333333333333,-0.07243609763585847)
            (1.4666666666666666,-0.05951759687237716)
            (1.5,-0.047979723602351934)
            (1.5333333333333334,-0.037762491872672985)
            (1.5666666666666667,-0.02879499863959786)
            (1.6,-0.02099912889543151)
            (1.6333333333333333,-0.014292480293959853)
            (1.6666666666666667,-0.008590662829281216)
            (1.7,-0.0038090943294516386)
            (1.7333333333333334,0.0001356141499463271)
            (1.7666666666666666,0.0033246089146455877)
            (1.8,0.005836020892968249)
            (1.8333333333333333,0.007744421263127533)
            (1.8666666666666667,0.009120465403121784)
            (1.9,0.010030691422081761)
            (1.9333333333333333,0.010537444418173877)
            (1.9666666666666666,0.010698901443126019)
            (2.0,0.010569175171151154)
            (2.033333333333333,0.010198476612092132)
            (2.066666666666667,0.009633318951629888)
            (2.1,0.00891674577514231)
            (2.1333333333333333,0.008088567529729591)
            (2.1666666666666665,0.007185590062918896)
            (2.2,0.006241818377074865)
            (2.2333333333333334,0.005288617250931518)
            (2.2666666666666666,0.0043548079571196835)
            (2.3,0.0034666767475896635)
            (2.3333333333333335,0.0026478658208242633)
            (2.3666666666666667,0.0019191107729746516)
            (2.4,0.0012977796058320137)
            (2.433333333333333,0.0007971566109097808)
            (2.466666666666667,0.000425399078580649)
            (2.5,0.00018407476149450523)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fig5c_student_angle_swingup_study.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Time (s)}, ylabel={Pole Angle (rad)}, legend pos={south east}, xmin={0}, xmax={2.5}, ymin={-0.5}, ymax={4}]
    \addplot+[no marks, very thick, color={rgb,1:red,1.0;green,0.6784;blue,0.0}, solid, thick]
        coordinates {
            (0.0,3.141592653589793)
            (0.03333333333333333,3.1529526181053673)
            (0.06666666666666667,3.21278946316342)
            (0.1,3.286248845760649)
            (0.13333333333333333,3.3673015806092157)
            (0.16666666666666666,3.4511275379458715)
            (0.2,3.5198284955050854)
            (0.23333333333333334,3.5786589095805543)
            (0.26666666666666666,3.615419180078148)
            (0.3,3.63378994043711)
            (0.3333333333333333,3.636001167917147)
            (0.36666666666666664,3.6191734347508357)
            (0.4,3.582732682797854)
            (0.43333333333333335,3.508729084359754)
            (0.4666666666666667,3.4074886875492543)
            (0.5,3.258669169797589)
            (0.5333333333333333,3.056510188610888)
            (0.5666666666666667,2.8086897172936043)
            (0.6,2.534084654828979)
            (0.6333333333333333,2.2646864569207796)
            (0.6666666666666666,2.018051755140307)
            (0.7,1.8128806287391062)
            (0.7333333333333333,1.6217235727456814)
            (0.7666666666666667,1.4701311886709885)
            (0.8,1.3277919094883297)
            (0.8333333333333334,1.2144601702212252)
            (0.8666666666666667,1.0994688244724153)
            (0.9,1.006374266728534)
            (0.9333333333333333,0.9023181861877824)
            (0.9666666666666667,0.8108853859774214)
            (1.0,0.716183668132422)
            (1.0333333333333334,0.6227074618021652)
            (1.0666666666666667,0.5364609589286373)
            (1.1,0.440766206430184)
            (1.1333333333333333,0.35517413595381575)
            (1.1666666666666667,0.27124278791919215)
            (1.2,0.19290325238245945)
            (1.2333333333333334,0.12383374875709947)
            (1.2666666666666666,0.05207199476153521)
            (1.3,-0.01355781636435982)
            (1.3333333333333333,-0.07063287194813668)
            (1.3666666666666667,-0.1170769208754651)
            (1.4,-0.16223043074600868)
            (1.4333333333333333,-0.20146596961181792)
            (1.4666666666666666,-0.21703793828297588)
            (1.5,-0.23366649453110097)
            (1.5333333333333334,-0.2507039238611774)
            (1.5666666666666667,-0.24680465812240157)
            (1.6,-0.23631964254653284)
            (1.6333333333333333,-0.2282211745858675)
            (1.6666666666666667,-0.2225798498723655)
            (1.7,-0.20266028022690707)
            (1.7333333333333334,-0.18733351775653148)
            (1.7666666666666666,-0.1658308672066587)
            (1.8,-0.14275038168254603)
            (1.8333333333333333,-0.11285882574987775)
            (1.8666666666666667,-0.08009442227356435)
            (1.9,-0.04764603238561418)
            (1.9333333333333333,-0.02212883589351249)
            (1.9666666666666666,0.001702549351303873)
            (2.0,0.015046879970008437)
            (2.033333333333333,0.031719164202823134)
            (2.066666666666667,0.047525680136022805)
            (2.1,0.05957707613520194)
            (2.1333333333333333,0.07204746954488382)
            (2.1666666666666665,0.08571026851867082)
            (2.2,0.09656321904684904)
            (2.2333333333333334,0.10759423974822602)
            (2.2666666666666666,0.11375118248248035)
            (2.3,0.11512779462098152)
            (2.3333333333333335,0.10585788155795157)
            (2.3666666666666667,0.09189774718038884)
            (2.4,0.08044011783163123)
            (2.433333333333333,0.07246921095317505)
            (2.466666666666667,0.06019215194689193)
            (2.5,0.049543265996700135)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.0;blue,0.0}, dashed, thick]
        coordinates {
            (0.0,3.141592653589793)
            (0.03333333333333333,3.162546071284813)
            (0.06666666666666667,3.218071075478622)
            (0.1,3.292724789565438)
            (0.13333333333333333,3.373510064589132)
            (0.16666666666666666,3.451154366540728)
            (0.2,3.5193531365838915)
            (0.23333333333333334,3.5746159345551574)
            (0.26666666666666666,3.614399440368475)
            (0.3,3.637022776024675)
            (0.3333333333333333,3.641284995383293)
            (0.36666666666666664,3.6252304112986025)
            (0.4,3.585556454605813)
            (0.43333333333333335,3.5175251904427087)
            (0.4666666666666667,3.414481376741983)
            (0.5,3.265969056890863)
            (0.5333333333333333,3.0641348078707)
            (0.5666666666666667,2.81501757746748)
            (0.6,2.54214736959246)
            (0.6333333333333333,2.2748405030978818)
            (0.6666666666666666,2.0316769393921996)
            (0.7,1.8186474888156987)
            (0.7333333333333333,1.6337340793186341)
            (0.7666666666666667,1.4732197478648659)
            (0.8,1.3340253915482316)
            (0.8333333333333334,1.2125659657230923)
            (0.8666666666666667,1.104206656381585)
            (0.9,1.0050797041088038)
            (0.9333333333333333,0.9120534272848042)
            (0.9666666666666667,0.822135804795757)
            (1.0,0.7326368337490494)
            (1.0333333333333334,0.6432039214244583)
            (1.0666666666666667,0.5546672402503753)
            (1.1,0.466545608959812)
            (1.1333333333333333,0.3796964848887815)
            (1.1666666666666667,0.2954953042649834)
            (1.2,0.2147641480080404)
            (1.2333333333333334,0.13812395243531317)
            (1.2666666666666666,0.06519786167101645)
            (1.3,-0.0019105710294770595)
            (1.3333333333333333,-0.061470284757002384)
            (1.3666666666666667,-0.11357229263601028)
            (1.4,-0.15746730365150668)
            (1.4333333333333333,-0.1922871506647621)
            (1.4666666666666666,-0.21598062546506888)
            (1.5,-0.23086096224238975)
            (1.5333333333333334,-0.24010998849622855)
            (1.5666666666666667,-0.24250489524904176)
            (1.6,-0.238293799538784)
            (1.6333333333333333,-0.2304798622744413)
            (1.6666666666666667,-0.21974197662068984)
            (1.7,-0.20378707976963165)
            (1.7333333333333334,-0.1834263860902522)
            (1.7666666666666666,-0.16012510298027705)
            (1.8,-0.13337259583687902)
            (1.8333333333333333,-0.10428063343131311)
            (1.8666666666666667,-0.07457446957324942)
            (1.9,-0.045545732292239176)
            (1.9333333333333333,-0.0206116398390847)
            (1.9666666666666666,-0.0010328130613922355)
            (2.0,0.014997907916469023)
            (2.033333333333333,0.03017695764683833)
            (2.066666666666667,0.04594601335479408)
            (2.1,0.06068892843343572)
            (2.1333333333333333,0.07528470168080814)
            (2.1666666666666665,0.09118459945442799)
            (2.2,0.10492874998101683)
            (2.2333333333333334,0.1144985072922476)
            (2.2666666666666666,0.12026968922215753)
            (2.3,0.12046182098467034)
            (2.3333333333333335,0.11469443926268787)
            (2.3666666666666667,0.10495183365150308)
            (2.4,0.09409702951922456)
            (2.433333333333333,0.08411850415196692)
            (2.466666666666667,0.074612243954399)
            (2.5,0.07012684786460148)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.7686;green,0.0706;blue,0.1882}, dotted, thick]
        coordinates {
            (0.0,3.141592653589793)
            (0.03333333333333333,3.162669506019689)
            (0.06666666666666667,3.2186015445218707)
            (0.1,3.295232949576081)
            (0.13333333333333333,3.3799287273456384)
            (0.16666666666666666,3.462654282407665)
            (0.2,3.536384841028811)
            (0.23333333333333334,3.596654213629485)
            (0.26666666666666666,3.640665645565117)
            (0.3,3.6664106133619905)
            (0.3333333333333333,3.671964371121117)
            (0.36666666666666664,3.6549180393553513)
            (0.4,3.6118360390907256)
            (0.43333333333333335,3.537658222643136)
            (0.4666666666666667,3.425172406529883)
            (0.5,3.2654573568264573)
            (0.5333333333333333,3.0520734450661884)
            (0.5666666666666667,2.7914997462020747)
            (0.6,2.509252665982625)
            (0.6333333333333333,2.235543014270645)
            (0.6666666666666666,1.9879199562057015)
            (0.7,1.7706763658048683)
            (0.7333333333333333,1.5814441965906196)
            (0.7666666666666667,1.415733649780568)
            (0.8,1.2689379638130402)
            (0.8333333333333334,1.1370706276754958)
            (0.8666666666666667,1.0169771658590798)
            (0.9,0.9063339070101029)
            (0.9333333333333333,0.8035586198484203)
            (0.9666666666666667,0.7076842673303039)
            (1.0,0.6182181490019061)
            (1.0333333333333334,0.5349982384699081)
            (1.0666666666666667,0.4580563523996007)
            (1.1,0.38749827758865096)
            (1.1333333333333333,0.32341026275381934)
            (1.1666666666666667,0.26579761359022225)
            (1.2,0.21455534842616208)
            (1.2333333333333334,0.1694653883822708)
            (1.2666666666666666,0.13021165576774735)
            (1.3,0.09640426249908132)
            (1.3333333333333333,0.06760581665393302)
            (1.3666666666666667,0.04335544172432214)
            (1.4,0.02318840160175479)
            (1.4333333333333333,0.006650829036008922)
            (1.4666666666666666,-0.0066900406745958145)
            (1.5,-0.017239345152920686)
            (1.5333333333333334,-0.02537092503279216)
            (1.5666666666666667,-0.031425741416665896)
            (1.6,-0.03571175714330549)
            (1.6333333333333333,-0.03850480528555151)
            (1.6666666666666667,-0.04005009541408728)
            (1.7,-0.04056410884582083)
            (1.7333333333333334,-0.040236709659473034)
            (1.7666666666666666,-0.039233352993212456)
            (1.8,-0.037697310839747755)
            (1.8333333333333333,-0.03575186248093374)
            (1.8666666666666667,-0.033502415242607435)
            (1.9,-0.031038533920518807)
            (1.9333333333333333,-0.028435865816711217)
            (1.9666666666666666,-0.025757954049059242)
            (2.0,-0.023057935448566984)
            (2.033333333333333,-0.020380121428193242)
            (2.066666666666667,-0.01776146096370008)
            (2.1,-0.015232884381874503)
            (2.1333333333333333,-0.01282052499102969)
            (2.1666666666666665,-0.01054681259301535)
            (2.2,-0.008431428361330361)
            (2.2333333333333334,-0.00649210411914538)
            (2.2666666666666666,-0.004745240232449098)
            (2.3,-0.0032063045085395413)
            (2.3333333333333335,-0.0018899588079921788)
            (2.3666666666666667,-0.0008098394159436223)
            (2.4,2.210989853999835e-5)
            (2.433333333333333,0.0005968887070917777)
            (2.466666666666667,0.0009104576048687206)
            (2.5,0.0009667663104726761)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fig5d_student_control_swingup_study.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Time (s)}, ylabel={Control}, legend pos={south east}, xmin={0}, xmax={2.5}, ymin={-17}, ymax={10}]
    \addplot+[no marks, very thick, color={rgb,1:red,1.0;green,0.6784;blue,0.0}, solid, thick]
        coordinates {
            (0.0,8.513777421134206)
            (0.03333333333333333,5.9173956239039995)
            (0.06666666666666667,3.6942937376564964)
            (0.1,2.0273864941316178)
            (0.13333333333333333,0.8941658351797501)
            (0.16666666666666666,0.19639895451383013)
            (0.2,-0.18419766163698467)
            (0.23333333333333334,-0.46760440939648884)
            (0.26666666666666666,-0.7591449207540897)
            (0.3,-1.208191626789292)
            (0.3333333333333333,-1.9681684836542301)
            (0.36666666666666664,-3.1109349471816765)
            (0.4,-4.696771848208711)
            (0.43333333333333335,-6.780668334303007)
            (0.4666666666666667,-9.163765404672523)
            (0.5,-11.180059909235178)
            (0.5333333333333333,-11.492500124744799)
            (0.5666666666666667,-9.261752271479091)
            (0.6,-5.218657897362038)
            (0.6333333333333333,-1.2163227752587438)
            (0.6666666666666666,2.0442583010430218)
            (0.7,2.1949838119121736)
            (0.7333333333333333,4.7134244992584176)
            (0.7666666666666667,3.9010031977578983)
            (0.8,6.2012463336752095)
            (0.8333333333333334,7.163604205170389)
            (0.8666666666666667,7.487788973009459)
            (0.9,7.797630610238018)
            (0.9333333333333333,7.1602136515174735)
            (0.9666666666666667,6.50561183986656)
            (1.0,5.441622113767748)
            (1.0333333333333334,4.327780350782586)
            (1.0666666666666667,3.6674585686635117)
            (1.1,2.222308916784737)
            (1.1333333333333333,1.4385992963385101)
            (1.1666666666666667,0.5997847733343439)
            (1.2,-0.024865139991576538)
            (1.2333333333333334,-0.25842492546750045)
            (1.2666666666666666,-1.3307500713250926)
            (1.3,-1.9632731847139402)
            (1.3333333333333333,-2.4660377451988498)
            (1.3666666666666667,-2.72327246774315)
            (1.4,-3.408186415816649)
            (1.4333333333333333,-3.8925629733188876)
            (1.4666666666666666,-3.364312391973637)
            (1.5,-3.6016277041115528)
            (1.5333333333333334,-3.9806769186272932)
            (1.5666666666666667,-2.9747490239545624)
            (1.6,-2.3981566524321223)
            (1.6333333333333333,-2.4609313847568277)
            (1.6666666666666667,-2.8534152376083)
            (1.7,-2.0863743590861095)
            (1.7333333333333334,-2.1585555535164995)
            (1.7666666666666666,-1.7572632201816913)
            (1.8,-1.4052385709580884)
            (1.8333333333333333,-0.6815518002074161)
            (1.8666666666666667,0.20840254563601507)
            (1.9,0.733236361905928)
            (1.9333333333333333,0.588825300806693)
            (1.9666666666666666,0.6990421269384203)
            (2.0,0.18742660550508952)
            (2.033333333333333,0.5282548985808017)
            (2.066666666666667,0.551334824148432)
            (2.1,0.5586523032019485)
            (2.1333333333333333,0.9286958282550517)
            (2.1666666666666665,1.3991244637193445)
            (2.2,1.81698091375229)
            (2.2333333333333334,2.423055957451326)
            (2.2666666666666666,2.5424934629236953)
            (2.3,2.0262405667258614)
            (2.3333333333333335,1.232488735857775)
            (2.3666666666666667,0.661234377797119)
            (2.4,0.38688049060197227)
            (2.433333333333333,-0.06909863918155956)
            (2.466666666666667,-1.762347732588274)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.0;blue,0.0}, dashed, thick]
        coordinates {
            (0.0,8.887107433188904)
            (0.03333333333333333,6.103277066923714)
            (0.06666666666666667,3.2464837545188057)
            (0.1,1.8129492308675519)
            (0.13333333333333333,0.5005786944519826)
            (0.16666666666666666,0.08326212800744939)
            (0.2,-0.31295647518035796)
            (0.23333333333333334,-0.6050698199946297)
            (0.26666666666666666,-0.8367427248753169)
            (0.3,-1.0756935295513135)
            (0.3333333333333333,-1.8517352110072802)
            (0.36666666666666664,-2.887096334621564)
            (0.4,-4.390171496656183)
            (0.43333333333333335,-6.2734293571983955)
            (0.4666666666666667,-9.503178380619538)
            (0.5,-11.068144895109132)
            (0.5333333333333333,-11.415767575785274)
            (0.5666666666666667,-9.156581507332346)
            (0.6,-5.325450310928098)
            (0.6333333333333333,-1.0096476595373296)
            (0.6666666666666666,2.4766011716629817)
            (0.7,2.295671516751576)
            (0.7333333333333333,4.742380424526986)
            (0.7666666666666667,3.680656633524512)
            (0.8,6.383646007011483)
            (0.8333333333333334,7.449546246868152)
            (0.8666666666666667,7.505948123879571)
            (0.9,7.390401923159371)
            (0.9333333333333333,7.2845105887060155)
            (0.9666666666666667,6.871514390573354)
            (1.0,5.145077395055683)
            (1.0333333333333334,4.267924562688543)
            (1.0666666666666667,3.693346905753182)
            (1.1,2.303237209022112)
            (1.1333333333333333,1.678617657361242)
            (1.1666666666666667,0.7642150677692034)
            (1.2,0.3374134050641014)
            (1.2333333333333334,-0.06762739796136116)
            (1.2666666666666666,-1.5117801895010732)
            (1.3,-1.7023794104059595)
            (1.3333333333333333,-2.315559635142841)
            (1.3666666666666667,-2.8004147466332343)
            (1.4,-3.3857799919974343)
            (1.4333333333333333,-4.282035715582788)
            (1.4666666666666666,-2.782289365732935)
            (1.5,-3.1352863241985243)
            (1.5333333333333334,-3.4850932585474146)
            (1.5666666666666667,-3.0663781696354273)
            (1.6,-2.0758174611872815)
            (1.6333333333333333,-2.6354684483409017)
            (1.6666666666666667,-2.914620670271836)
            (1.7,-2.0177343589507277)
            (1.7333333333333334,-1.9479895201505322)
            (1.7666666666666666,-1.8764208327273262)
            (1.8,-1.0620247676782135)
            (1.8333333333333333,-0.7062602521048291)
            (1.8666666666666667,-0.08208751115449259)
            (1.9,1.155037552725606)
            (1.9333333333333333,0.8065852588455735)
            (1.9666666666666666,0.6748336554157093)
            (2.0,-0.0979393538082656)
            (2.033333333333333,0.2871527263960263)
            (2.066666666666667,0.8141473983454877)
            (2.1,0.13019323128235988)
            (2.1333333333333333,0.41189593392229795)
            (2.1666666666666665,1.833290367069833)
            (2.2,1.4768229655498017)
            (2.2333333333333334,1.8193474772126361)
            (2.2666666666666666,2.326598963538037)
            (2.3,1.9849810248482533)
            (2.3333333333333335,1.3896954531530659)
            (2.3666666666666667,0.6168130209959891)
            (2.4,0.38301420447528317)
            (2.433333333333333,0.6427683012358545)
            (2.466666666666667,-1.6831393532993333)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.7686;green,0.0706;blue,0.1882}, dotted, thick]
        coordinates {
            (0.0,8.513777421134206)
            (0.03333333333333333,5.879514115065238)
            (0.06666666666666667,3.6771013779686905)
            (0.1,1.9946943013677767)
            (0.13333333333333333,0.8401825389682686)
            (0.16666666666666666,0.1191836087390096)
            (0.2,-0.32277503079676906)
            (0.23333333333333334,-0.648012009459865)
            (0.26666666666666666,-0.998761253494741)
            (0.3,-1.4928082090705703)
            (0.3333333333333333,-2.230113744368382)
            (0.36666666666666664,-3.300043459176347)
            (0.4,-4.778897478938677)
            (0.43333333333333335,-6.694449724622433)
            (0.4666666666666667,-8.898393457726565)
            (0.5,-10.774836716399303)
            (0.5333333333333333,-11.049869408171693)
            (0.5666666666666667,-8.733502323397401)
            (0.6,-4.655992841271091)
            (0.6333333333333333,-0.5584414761611414)
            (0.6666666666666666,2.569724307041645)
            (0.7,4.569535420294121)
            (0.7333333333333333,5.63046874966659)
            (0.7666666666666667,6.006334323610758)
            (0.8,5.918582089815316)
            (0.8333333333333334,5.536893158258803)
            (0.8666666666666667,4.984033715822876)
            (0.9,4.346121462451713)
            (0.9333333333333333,3.6823142463262943)
            (0.9666666666666667,3.032383905651862)
            (1.0,2.4221629083347356)
            (1.0333333333333334,1.8673288709955462)
            (1.0666666666666667,1.376064909223097)
            (1.1,0.9510367717229176)
            (1.1333333333333333,0.5909684579047275)
            (1.1666666666666667,0.29194707565948985)
            (1.2,0.048489896585299494)
            (1.2333333333333334,-0.1456283548222677)
            (1.2666666666666666,-0.2967821206781984)
            (1.3,-0.4111081571698777)
            (1.3333333333333333,-0.4942823577307461)
            (1.3666666666666667,-0.5514138936377248)
            (1.4,-0.5870159402046445)
            (1.4333333333333333,-0.6050218691616688)
            (1.4666666666666666,-0.6088254816323267)
            (1.5,-0.6013317317536819)
            (1.5333333333333334,-0.5850100148070263)
            (1.5666666666666667,-0.5619457611398463)
            (1.6,-0.53388830265185)
            (1.6333333333333333,-0.5022942444146788)
            (1.6666666666666667,-0.4683662466217317)
            (1.7,-0.4330874498528986)
            (1.7333333333333334,-0.39725191528657045)
            (1.7666666666666666,-0.3614914928692998)
            (1.8,-0.32629952590434796)
            (1.8333333333333333,-0.2920517771998221)
            (1.8666666666666667,-0.2590249333284466)
            (1.9,-0.22741301593444793)
            (1.9333333333333333,-0.19734200503137284)
            (1.9666666666666666,-0.168882959940272)
            (2.0,-0.14206390944623723)
            (2.033333333333333,-0.11688077438074773)
            (2.066666666666667,-0.0933075838275198)
            (2.1,-0.07130625145295508)
            (2.1333333333333333,-0.050836192400664386)
            (2.1666666666666665,-0.031864085540250255)
            (2.2,-0.014374122975731724)
            (2.2333333333333334,0.00162085830888588)
            (2.2666666666666666,0.016066894903326998)
            (2.3,0.0288544996423532)
            (2.3333333333333335,0.03980165229329306)
            (2.3666666666666667,0.048633310401942874)
            (2.4,0.05495634745947711)
            (2.433333333333333,0.058228531489614495)
            (2.466666666666667,0.057719773215843886)
        }
        ;
    \legend{{Student},{Ground Truth},{Goal}}
\end{axis}
\end{tikzpicture}


==> figures/fig7b_position_hardware_plot.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Time (s)}, ylabel={Cart Position (m)}, legend pos={south east}, xmin={0}, xmax={10}, ymin={-0.2}, ymax={0.3}]
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.7569;blue,0.8157}, solid, thick]
        coordinates {
            (0.0,0.011236893483907922)
            (0.016666666666666666,0.011486741602538477)
            (0.03333333333333333,0.011156083474817665)
            (0.05,0.010756115965112825)
            (0.06666666666666667,0.010380284198690786)
            (0.08333333333333333,0.009408324711307656)
            (0.1,0.007185595780728932)
            (0.11666666666666667,0.003253248082572469)
            (0.13333333333333333,-0.002869752663168624)
            (0.15,-0.011035434701674849)
            (0.16666666666666666,-0.02074611829076176)
            (0.18333333333333332,-0.03035807828526994)
            (0.2,-0.03920844866989742)
            (0.21666666666666667,-0.0482115312415099)
            (0.23333333333333334,-0.05675092162953978)
            (0.25,-0.06654836518354758)
            (0.26666666666666666,-0.07467709395611594)
            (0.2833333333333333,-0.08317387375695255)
            (0.3,-0.09120916432660559)
            (0.31666666666666665,-0.0981236962036629)
            (0.3333333333333333,-0.10510053130720502)
            (0.35,-0.11143031103750568)
            (0.36666666666666664,-0.1178303774982191)
            (0.38333333333333336,-0.12455158408899344)
            (0.4,-0.131541340639158)
            (0.4166666666666667,-0.13871416311447213)
            (0.43333333333333335,-0.14595845926792275)
            (0.45,-0.15288470595860298)
            (0.4666666666666667,-0.1602798761271736)
            (0.48333333333333334,-0.1648944575963268)
            (0.5,-0.16817131322314602)
            (0.5166666666666667,-0.16944071343295494)
            (0.5333333333333333,-0.1700165090595836)
            (0.55,-0.16883238614637253)
            (0.5666666666666667,-0.1666130169318526)
            (0.5833333333333334,-0.1654568219711909)
            (0.6,-0.16444570291121063)
            (0.6166666666666667,-0.162157499666864)
            (0.6333333333333333,-0.1600289435837626)
            (0.65,-0.1573921149178622)
            (0.6666666666666666,-0.1546118106199807)
            (0.6833333333333333,-0.15131544282393958)
            (0.7,-0.14805104734273797)
            (0.7166666666666667,-0.14426179745072643)
            (0.7333333333333333,-0.14041027316943971)
            (0.75,-0.13721063400466865)
            (0.7666666666666667,-0.13358118376984177)
            (0.7833333333333333,-0.12987470327312609)
            (0.8,-0.1260613656996985)
            (0.8166666666666667,-0.12307359125932577)
            (0.8333333333333334,-0.1204692760966806)
            (0.85,-0.11838693821313219)
            (0.8666666666666667,-0.11653135933317897)
            (0.8833333333333333,-0.11515485188339003)
            (0.9,-0.11403026935318658)
            (0.9166666666666666,-0.11352388611133939)
            (0.9333333333333333,-0.11329658808566558)
            (0.95,-0.1132639691398354)
            (0.9666666666666667,-0.11370752219891282)
            (0.9833333333333333,-0.11403266733972112)
            (1.0,-0.11442963573105491)
            (1.0166666666666666,-0.11484276933692043)
            (1.0333333333333334,-0.11504824362500277)
            (1.05,-0.115236036531826)
            (1.0666666666666667,-0.11549568090037568)
            (1.0833333333333333,-0.1157785091974471)
            (1.1,-0.11592854023181126)
            (1.1166666666666667,-0.11610744978491318)
            (1.1333333333333333,-0.11601665513337607)
            (1.15,-0.11602001225197076)
            (1.1666666666666667,-0.11605055255100269)
            (1.1833333333333333,-0.11605374103786391)
            (1.2,-0.11586457415296118)
            (1.2166666666666666,-0.11577978004916972)
            (1.2333333333333334,-0.11532216747021512)
            (1.25,-0.1144198027108975)
            (1.2666666666666666,-0.11308838997557752)
            (1.2833333333333334,-0.11147604430915344)
            (1.3,-0.10955203529507146)
            (1.3166666666666667,-0.10706599645541999)
            (1.3333333333333333,-0.1042832399193924)
            (1.35,-0.10165449560132672)
            (1.3666666666666667,-0.09875320123859847)
            (1.3833333333333333,-0.09582809395434967)
            (1.4,-0.09341923447114345)
            (1.4166666666666667,-0.09101833629097594)
            (1.4333333333333333,-0.08865204704948802)
            (1.45,-0.08666937021109618)
            (1.4666666666666666,-0.08452583286649565)
            (1.4833333333333334,-0.08272906052999625)
            (1.5,-0.08098515650357457)
            (1.5166666666666666,-0.07974413457028395)
            (1.5333333333333334,-0.07882853706492353)
            (1.55,-0.07760920034775086)
            (1.5666666666666667,-0.07676490140947488)
            (1.5833333333333333,-0.07606411975416688)
            (1.6,-0.07502796693368131)
            (1.6166666666666667,-0.07424000613185588)
            (1.6333333333333333,-0.0733670072393647)
            (1.65,-0.07219815694052434)
            (1.6666666666666667,-0.07102077443879297)
            (1.6833333333333333,-0.06961886616171531)
            (1.7,-0.06828844900146719)
            (1.7166666666666666,-0.0666216303611062)
            (1.7333333333333334,-0.06449340540537787)
            (1.75,-0.06234088086855989)
            (1.7666666666666666,-0.05996639381826019)
            (1.7833333333333334,-0.05810661821453822)
            (1.8,-0.05579449144274655)
            (1.8166666666666667,-0.053609606456601455)
            (1.8333333333333333,-0.05149246563140143)
            (1.85,-0.04905373702804976)
            (1.8666666666666667,-0.04668382555769353)
            (1.8833333333333333,-0.04478821520465924)
            (1.9,-0.042378548712030215)
            (1.9166666666666667,-0.04066927267542951)
            (1.9333333333333333,-0.03888540605293088)
            (1.95,-0.036882704207763295)
            (1.9666666666666666,-0.03562876078866589)
            (1.9833333333333334,-0.0336722364856082)
            (2.0,-0.03204323448016139)
            (2.0166666666666666,-0.030847562259481168)
            (2.033333333333333,-0.029508572560746054)
            (2.05,-0.02790560999909872)
            (2.066666666666667,-0.026709315572819064)
            (2.0833333333333335,-0.025734739359548047)
            (2.1,-0.024592258878789058)
            (2.1166666666666667,-0.023816601595461593)
            (2.1333333333333333,-0.02279469400266384)
            (2.15,-0.021628018833066823)
            (2.1666666666666665,-0.02065310019179916)
            (2.183333333333333,-0.019635062340898065)
            (2.2,-0.0186113293227214)
            (2.216666666666667,-0.017705988936593357)
            (2.2333333333333334,-0.016730593587600717)
            (2.25,-0.015748631547762206)
            (2.2666666666666666,-0.014420168087123417)
            (2.283333333333333,-0.01321928071039176)
            (2.3,-0.01202248433795217)
            (2.316666666666667,-0.010890284858217547)
            (2.3333333333333335,-0.009709348045602794)
            (2.35,-0.008278336512714519)
            (2.3666666666666667,-0.006903696047782792)
            (2.3833333333333333,-0.005741169426374714)
            (2.4,-0.004538919405874841)
            (2.4166666666666665,-0.003242794554926675)
            (2.433333333333333,-0.0023868734177053233)
            (2.45,-0.0012549366916365817)
            (2.466666666666667,-0.00032973239831590983)
            (2.4833333333333334,0.0005229834919815001)
            (2.5,0.0014713839739804906)
            (2.5166666666666666,0.0021418404653688384)
            (2.533333333333333,0.003091146225027987)
            (2.55,0.003820716603967083)
            (2.566666666666667,0.004669614885597192)
            (2.5833333333333335,0.005417768384524012)
            (2.6,0.00619373046965562)
            (2.6166666666666667,0.006789224063591859)
            (2.6333333333333333,0.007882958947697982)
            (2.65,0.00836272005992715)
            (2.6666666666666665,0.009010391228248088)
            (2.683333333333333,0.009731384913301262)
            (2.7,0.010395035743087339)
            (2.716666666666667,0.010963111958375708)
            (2.7333333333333334,0.011658517691197974)
            (2.75,0.012307555404146272)
            (2.7666666666666666,0.012909340402870905)
            (2.783333333333333,0.013517868227059386)
            (2.8,0.01412916775891861)
            (2.816666666666667,0.014656653718923081)
            (2.8333333333333335,0.015428910971397456)
            (2.85,0.016257440596659498)
            (2.8666666666666667,0.016900869941721436)
            (2.8833333333333333,0.017393630501098288)
            (2.9,0.017802013439739143)
            (2.9166666666666665,0.018205068856535632)
            (2.933333333333333,0.018564520778875566)
            (2.95,0.019011183286670924)
            (2.966666666666667,0.01943480549048585)
            (2.9833333333333334,0.01982142630502411)
            (3.0,0.02047055246078746)
            (3.0166666666666666,0.020962966218066734)
            (3.033333333333333,0.021533894870816948)
            (3.05,0.021903698490209376)
            (3.066666666666667,0.02228374753961047)
            (3.0833333333333335,0.022652587694302312)
            (3.1,0.02298861228839702)
            (3.1166666666666667,0.02324529887383176)
            (3.1333333333333333,0.023420912743854994)
            (3.15,0.02367549593085113)
            (3.1666666666666665,0.023881474216880368)
            (3.183333333333333,0.024359445252018955)
            (3.2,0.024688792468871953)
            (3.216666666666667,0.024898831212153503)
            (3.2333333333333334,0.025051941282509885)
            (3.25,0.025399903213008015)
            (3.2666666666666666,0.025560719274363024)
            (3.283333333333333,0.02586979039791005)
            (3.3,0.02599204185515185)
            (3.316666666666667,0.02616107337798251)
            (3.3333333333333335,0.026289061292258078)
            (3.35,0.026230203474358248)
            (3.3666666666666667,0.02614211223801905)
            (3.3833333333333333,0.026058818474634034)
            (3.4,0.02610567693519916)
            (3.4166666666666665,0.026007365031206615)
            (3.433333333333333,0.026075461078565697)
            (3.45,0.02604738841249001)
            (3.466666666666667,0.02611318552731978)
            (3.4833333333333334,0.026243614858304065)
            (3.5,0.026459610140206043)
            (3.5166666666666666,0.026654963218307747)
            (3.533333333333333,0.026693305877275825)
            (3.55,0.026866476445998273)
            (3.566666666666667,0.027252951907252517)
            (3.5833333333333335,0.02783617846302286)
            (3.6,0.028221966581708596)
            (3.6166666666666667,0.02844699699876455)
            (3.6333333333333333,0.028808503672861835)
            (3.65,0.02920174276502499)
            (3.6666666666666665,0.02950315761635675)
            (3.683333333333333,0.029777827870778543)
            (3.7,0.029866305487171525)
            (3.716666666666667,0.02995998612622694)
            (3.7333333333333334,0.030051575071854277)
            (3.75,0.030076029279470777)
            (3.7666666666666666,0.030411856494188417)
            (3.783333333333333,0.030641755585448887)
            (3.8,0.03085154204267865)
            (3.816666666666667,0.030942106356023822)
            (3.8333333333333335,0.030978286295772987)
            (3.85,0.031004640545919598)
            (3.8666666666666667,0.031022180479542878)
            (3.8833333333333333,0.03102930727288027)
            (3.9,0.030931944906592724)
            (3.9166666666666665,0.030910008556644452)
            (3.933333333333333,0.03081656562438009)
            (3.95,0.030765289842255714)
            (3.966666666666667,0.03076612367667973)
            (3.9833333333333334,0.030626412952920023)
            (4.0,0.030643963601005752)
            (4.016666666666667,0.030661086405930852)
            (4.033333333333333,0.030579457424234773)
            (4.05,0.03043084579790362)
            (4.066666666666666,0.03041109297983651)
            (4.083333333333333,0.030360711750190086)
            (4.1,0.030314089699348477)
            (4.116666666666666,0.03023457854146036)
            (4.133333333333334,0.030155252606540787)
            (4.15,0.030082337042833557)
            (4.166666666666667,0.029956488105064356)
            (4.183333333333334,0.029826442527645353)
            (4.2,0.029660381573281568)
            (4.216666666666667,0.02917349651165739)
            (4.233333333333333,0.02880786775532202)
            (4.25,0.02845629106896622)
            (4.266666666666667,0.027876468371669082)
            (4.283333333333333,0.027242904422076202)
            (4.3,0.026368141952804743)
            (4.316666666666666,0.02544198012374669)
            (4.333333333333333,0.024656474772293862)
            (4.35,0.023730342384915715)
            (4.366666666666666,0.0228518784723325)
            (4.383333333333334,0.022239921542510005)
            (4.4,0.021459962368761208)
            (4.416666666666667,0.020633352679346854)
            (4.433333333333334,0.01994087473302129)
            (4.45,0.019327894438283144)
            (4.466666666666667,0.01868632879320938)
            (4.483333333333333,0.018242454032246634)
            (4.5,0.01809367678140401)
            (4.516666666666667,0.017814916457720643)
            (4.533333333333333,0.017520707866465497)
            (4.55,0.017236251616207215)
            (4.566666666666666,0.016883695091134666)
            (4.583333333333333,0.016686055725504616)
            (4.6,0.016348518997716856)
            (4.616666666666666,0.015997770918286726)
            (4.633333333333334,0.015474288366347747)
            (4.65,0.014853335411961743)
            (4.666666666666667,0.014254284915205464)
            (4.683333333333334,0.01360426451286812)
            (4.7,0.012915148851010104)
            (4.716666666666667,0.012060942539606583)
            (4.733333333333333,0.011122158892161565)
            (4.75,0.010195617537245618)
            (4.766666666666667,0.009185256347831322)
            (4.783333333333333,0.008256948683251237)
            (4.8,0.007376705131016745)
            (4.816666666666666,0.006691094933733265)
            (4.833333333333333,0.006032506301265852)
            (4.85,0.005472946989733567)
            (4.866666666666666,0.004706289780668062)
            (4.883333333333334,0.004194492934281681)
            (4.9,0.003765281972785652)
            (4.916666666666667,0.0032318382500858443)
            (4.933333333333334,0.0027175000925466395)
            (4.95,0.002446622652572893)
            (4.966666666666667,0.0018147598254590067)
            (4.983333333333333,0.00129615389515071)
            (5.0,0.0008842930902361349)
            (5.016666666666667,0.00027951458252197425)
            (5.033333333333333,-0.0003524545171528209)
            (5.05,-0.0009816585455789065)
            (5.066666666666666,-0.0015005403882064911)
            (5.083333333333333,-0.0022011355227169573)
            (5.1,-0.003014831377028862)
            (5.116666666666666,-0.0037120326767996078)
            (5.133333333333334,-0.004262675009282206)
            (5.15,-0.004851387404522049)
            (5.166666666666667,-0.005297382887467799)
            (5.183333333333334,-0.00574640717747595)
            (5.2,-0.006248857733354333)
            (5.216666666666667,-0.0066501847414917195)
            (5.233333333333333,-0.0069270975115213115)
            (5.25,-0.0073283922504485035)
            (5.266666666666667,-0.007862681672253697)
            (5.283333333333333,-0.008361240532254528)
            (5.3,-0.008575966433768083)
            (5.316666666666666,-0.008921449571393575)
            (5.333333333333333,-0.009395675811610932)
            (5.35,-0.009799741659442775)
            (5.366666666666666,-0.010303778525640723)
            (5.383333333333334,-0.010610195078791665)
            (5.4,-0.010919311974427293)
            (5.416666666666667,-0.011267731628647132)
            (5.433333333333334,-0.011644467972771607)
            (5.45,-0.011852438455677839)
            (5.466666666666667,-0.011946538839092366)
            (5.483333333333333,-0.011716203411086114)
            (5.5,-0.011317644081883146)
            (5.516666666666667,-0.010561842861370832)
            (5.533333333333333,-0.008938180939909718)
            (5.55,-0.005405475971333147)
            (5.566666666666666,0.0008026964256522039)
            (5.583333333333333,0.009317693318173224)
            (5.6,0.01951784791023716)
            (5.616666666666666,0.029553818757768083)
            (5.633333333333334,0.03892347217323695)
            (5.65,0.048382379458438415)
            (5.666666666666667,0.058314612763487525)
            (5.683333333333334,0.06661069384710963)
            (5.7,0.07546567353368243)
            (5.716666666666667,0.08453186411572385)
            (5.733333333333333,0.09343260939510736)
            (5.75,0.10188767348914746)
            (5.766666666666667,0.11018761296722906)
            (5.783333333333333,0.11817708782552483)
            (5.8,0.12631048067802164)
            (5.816666666666666,0.13373902108126454)
            (5.833333333333333,0.14159542565128536)
            (5.85,0.14907049352638216)
            (5.866666666666666,0.15669993546566643)
            (5.883333333333334,0.1654259086575195)
            (5.9,0.1721650609127387)
            (5.916666666666667,0.1793359442075632)
            (5.933333333333334,0.18668239281016527)
            (5.95,0.19410166104647025)
            (5.966666666666667,0.2018855710731851)
            (5.983333333333333,0.20943370943093723)
            (6.0,0.2168295133801714)
            (6.016666666666667,0.22435685884653006)
            (6.033333333333333,0.231848464598784)
            (6.05,0.23965350411772923)
            (6.066666666666666,0.2468586434012164)
            (6.083333333333333,0.25474206577766834)
            (6.1,0.26298007611190766)
            (6.116666666666666,0.26822212357370945)
            (6.133333333333334,0.272886601280336)
            (6.15,0.2751025458942129)
            (6.166666666666667,0.27470383759362554)
            (6.183333333333334,0.271925096785922)
            (6.2,0.2674036717721517)
            (6.216666666666667,0.2611240091678078)
            (6.233333333333333,0.2528540637808942)
            (6.25,0.24328093488665783)
            (6.266666666666667,0.23316215480065378)
            (6.283333333333333,0.22114720180439312)
            (6.3,0.21099641628048504)
            (6.316666666666666,0.1989708607329089)
            (6.333333333333333,0.19128921573343546)
            (6.35,0.18315789708863137)
            (6.366666666666666,0.17457952429163617)
            (6.383333333333334,0.17211525297803773)
            (6.4,0.16106569091317396)
            (6.416666666666667,0.15231830868711366)
            (6.433333333333334,0.14441075237664974)
            (6.45,0.13683020253777373)
            (6.466666666666667,0.1288314158219704)
            (6.483333333333333,0.12185674619234015)
            (6.5,0.11426960331575398)
            (6.516666666666667,0.108082154398241)
            (6.533333333333333,0.09949108617740497)
            (6.55,0.09900789137022564)
            (6.566666666666666,0.0809189320716488)
            (6.583333333333333,0.0693508611015328)
            (6.6,0.061597972117159824)
            (6.616666666666666,0.05485480369352165)
            (6.633333333333334,0.04744102149843783)
            (6.65,0.040494537006040096)
            (6.666666666666667,0.033310985469075266)
            (6.683333333333334,0.026097628987621323)
            (6.7,0.019349036647466632)
            (6.716666666666667,0.012783717940166278)
            (6.733333333333333,0.00628041934020953)
            (6.75,-0.001949470834619884)
            (6.766666666666667,-0.007694994070426526)
            (6.783333333333333,-0.014631786250783521)
            (6.8,-0.022183751678881442)
            (6.816666666666666,-0.034520394424452414)
            (6.833333333333333,-0.03196337273381944)
            (6.85,-0.04212800894676906)
            (6.866666666666666,-0.0505960516419357)
            (6.883333333333334,-0.05337942511314256)
            (6.9,-0.05707310236877887)
            (6.916666666666667,-0.05936764683933597)
            (6.933333333333334,-0.06789807060060232)
            (6.95,-0.07538959947979024)
            (6.966666666666667,-0.0690209089355408)
            (6.983333333333333,-0.06965773779277358)
            (7.0,-0.06480253891858798)
            (7.016666666666667,-0.06307060467296012)
            (7.033333333333333,-0.05766451740372029)
            (7.05,-0.05125415886191016)
            (7.066666666666666,-0.045815466302510266)
            (7.083333333333333,-0.04344303025069722)
            (7.1,-0.04527858856522124)
            (7.116666666666666,-0.043798111866034176)
            (7.133333333333334,-0.04411573494565174)
            (7.15,-0.044139937133711574)
            (7.166666666666667,-0.044884689949996115)
            (7.183333333333334,-0.04585373975831025)
            (7.2,-0.043836646474811655)
            (7.216666666666667,-0.043713911733234384)
            (7.233333333333333,-0.04410967980136542)
            (7.25,-0.04518921013821396)
            (7.266666666666667,-0.04582171750991719)
            (7.283333333333333,-0.050412538132499046)
            (7.3,-0.05369543539871141)
            (7.316666666666666,-0.05951582697194949)
            (7.333333333333333,-0.06901137200125709)
            (7.35,-0.0736320100850702)
            (7.366666666666666,-0.07937484556449985)
            (7.383333333333334,-0.07443536141203871)
            (7.4,-0.07402864186379964)
            (7.416666666666667,-0.07462540632871956)
            (7.433333333333334,-0.07842976264109389)
            (7.45,-0.08442269209453653)
            (7.466666666666667,-0.08745970249827095)
            (7.483333333333333,-0.0881708502768392)
            (7.5,-0.08745342491092445)
            (7.516666666666667,-0.08606042663498407)
            (7.533333333333333,-0.08522885108362097)
            (7.55,-0.08386655862873328)
            (7.566666666666666,-0.08234171340923598)
            (7.583333333333333,-0.07941968358648487)
            (7.6,-0.07672766694025608)
            (7.616666666666666,-0.07378543869261095)
            (7.633333333333334,-0.0713766768981701)
            (7.65,-0.06908079436543478)
            (7.666666666666667,-0.06770815403658219)
            (7.683333333333334,-0.06583969227779882)
            (7.7,-0.06518799321283429)
            (7.716666666666667,-0.06464296751229962)
            (7.733333333333333,-0.06483589788402877)
            (7.75,-0.06529194657477812)
            (7.766666666666667,-0.0656955532988412)
            (7.783333333333333,-0.06569895257283369)
            (7.8,-0.0655002292515685)
            (7.816666666666666,-0.06553939914292826)
            (7.833333333333333,-0.0656712050704874)
            (7.85,-0.0656605375886311)
            (7.866666666666666,-0.06608975309327796)
            (7.883333333333334,-0.07064458632664801)
            (7.9,-0.0704793398612396)
            (7.916666666666667,-0.06911341444828344)
            (7.933333333333334,-0.07382906193817049)
            (7.95,-0.06835921535376638)
            (7.966666666666667,-0.07016533663449714)
            (7.983333333333333,-0.06673748169222467)
            (8.0,-0.06890532690527426)
            (8.016666666666667,-0.06797303298895795)
            (8.033333333333333,-0.063357907090271)
            (8.05,-0.05477950895076343)
            (8.066666666666666,-0.054007140454349456)
            (8.083333333333334,-0.05110402852021845)
            (8.1,-0.05157940393017767)
            (8.116666666666667,-0.04646465130927163)
            (8.133333333333333,-0.045329678221927835)
            (8.15,-0.046321260440301715)
            (8.166666666666666,-0.048842656472206814)
            (8.183333333333334,-0.048446369859061006)
            (8.2,-0.04683797017259811)
            (8.216666666666667,-0.04573503039835679)
            (8.233333333333333,-0.04532894007503353)
            (8.25,-0.04540401550597857)
            (8.266666666666667,-0.045054289178058815)
            (8.283333333333333,-0.045096347254013014)
            (8.3,-0.045197358547495514)
            (8.316666666666666,-0.045143932971582604)
            (8.333333333333334,-0.044645486363089945)
            (8.35,-0.04417200856048814)
            (8.366666666666667,-0.043530656169156315)
            (8.383333333333333,-0.04292472009182405)
            (8.4,-0.04198624509512669)
            (8.416666666666666,-0.0403270804522904)
            (8.433333333333334,-0.03927718595504119)
            (8.45,-0.037889676302636205)
            (8.466666666666667,-0.036360034721901385)
            (8.483333333333333,-0.034691042671965766)
            (8.5,-0.03301153437771544)
            (8.516666666666667,-0.03126379863676326)
            (8.533333333333333,-0.02987607020169857)
            (8.55,-0.028244158920171212)
            (8.566666666666666,-0.026683803288609798)
            (8.583333333333334,-0.023967388920909345)
            (8.6,-0.020564497026373352)
            (8.616666666666667,-0.023120168357395724)
            (8.633333333333333,-0.019382443069313093)
            (8.65,-0.01734438350892021)
            (8.666666666666666,-0.020085824153886926)
            (8.683333333333334,-0.01856582390921719)
            (8.7,-0.018925792698421838)
            (8.716666666666667,-0.02015206949064584)
            (8.733333333333333,-0.015263493882072371)
            (8.75,-0.011209919057884054)
            (8.766666666666667,-0.011716938150019476)
            (8.783333333333333,-0.00799313311244787)
            (8.8,-0.013302767055059735)
            (8.816666666666666,-0.01794732793870432)
            (8.833333333333334,-0.013599573338456468)
            (8.85,-0.01032503936041383)
            (8.866666666666667,-0.010406173527481157)
            (8.883333333333333,-0.010868500980349598)
            (8.9,-0.014765137916128953)
            (8.916666666666666,-0.017000078424884674)
            (8.933333333333334,-0.016776561985963778)
            (8.95,-0.016506325854741342)
            (8.966666666666667,-0.016096168270644966)
            (8.983333333333333,-0.015585223778316167)
            (9.0,-0.015055230287484666)
            (9.016666666666667,-0.014372424861409917)
            (9.033333333333333,-0.013513833628410054)
            (9.05,-0.012459406767977164)
            (9.066666666666666,-0.011105765918069917)
            (9.083333333333334,-0.009446441428544738)
            (9.1,-0.007745740419188549)
            (9.116666666666667,-0.006080303279443413)
            (9.133333333333333,-0.0038944617990864052)
            (9.15,-0.002256977259160674)
            (9.166666666666666,-0.0009277068438231406)
            (9.183333333333334,0.0006980496644073755)
            (9.2,0.002209828531359283)
            (9.216666666666667,0.003183615673487727)
            (9.233333333333333,0.004222378773410533)
            (9.25,0.005095460098186106)
            (9.266666666666667,0.005770728990970479)
            (9.283333333333333,0.006130317201955968)
            (9.3,0.006562848102011833)
            (9.316666666666666,0.006806379023644334)
            (9.333333333333334,0.007141898236639592)
            (9.35,0.0070609121603507794)
            (9.366666666666667,0.007010800152899306)
            (9.383333333333333,0.007024572883994707)
            (9.4,0.006967733216788935)
            (9.416666666666666,0.0069666793921194)
            (9.433333333333334,0.006955296300746302)
            (9.45,0.006930086920612966)
            (9.466666666666667,0.00694981129930424)
            (9.483333333333333,0.007271631894839143)
            (9.5,0.007818889294294334)
            (9.516666666666667,0.008431728723694612)
            (9.533333333333333,0.004883714150048191)
            (9.55,0.0024506735171736208)
            (9.566666666666666,-0.00024170476813414714)
            (9.583333333333334,0.002856352606003416)
            (9.6,0.007383971092847528)
            (9.616666666666667,0.013989187669573782)
            (9.633333333333333,0.01902302208924175)
            (9.65,0.020548546205456333)
            (9.666666666666666,0.025366532755129394)
            (9.683333333333334,0.03071975872685463)
            (9.7,0.032873597842401694)
            (9.716666666666667,0.03389803540681072)
            (9.733333333333333,0.034932756961921246)
            (9.75,0.033042894057056724)
            (9.766666666666667,0.029484832601934057)
            (9.783333333333333,0.025721799955346753)
            (9.8,0.02371600123360785)
            (9.816666666666666,0.02253511192624324)
            (9.833333333333334,0.021773648833237135)
            (9.85,0.020288306102187237)
            (9.866666666666667,0.01606825253257536)
            (9.883333333333333,0.014702642221588711)
            (9.9,0.01237975079735364)
            (9.916666666666666,0.011486292613702532)
            (9.933333333333334,0.011352274258110341)
            (9.95,0.011654403987026971)
            (9.966666666666667,0.011708365392224324)
            (9.983333333333333,0.009332786635416167)
            (10.0,0.008328034170742708)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.0;blue,0.0}, dashed, thick]
        coordinates {
            (0.0,0.011015107837314155)
            (0.016666666666666666,0.01120505631409272)
            (0.03333333333333333,0.011363844988002143)
            (0.05,0.011607967569242157)
            (0.06666666666666667,0.011300128088136708)
            (0.08333333333333333,0.010207607557508259)
            (0.1,0.007375065152186258)
            (0.11666666666666667,0.002491431553492656)
            (0.13333333333333333,-0.004486330148600164)
            (0.15,-0.012975144034777366)
            (0.16666666666666666,-0.02183272262087821)
            (0.18333333333333332,-0.030531671955283685)
            (0.2,-0.03929248695195595)
            (0.21666666666666667,-0.04808127033611273)
            (0.23333333333333334,-0.05776553899208704)
            (0.25,-0.06573999501685439)
            (0.26666666666666666,-0.07399784344231587)
            (0.2833333333333333,-0.08218002497832927)
            (0.3,-0.08992317754515047)
            (0.31666666666666665,-0.09738798286003982)
            (0.3333333333333333,-0.10455448117850293)
            (0.35,-0.11174009584766806)
            (0.36666666666666664,-0.11902977023743627)
            (0.38333333333333336,-0.12665106928227376)
            (0.4,-0.13434521164144184)
            (0.4166666666666667,-0.14224252390126624)
            (0.43333333333333335,-0.15019136463938895)
            (0.45,-0.15817292751529682)
            (0.4666666666666667,-0.16376872511599685)
            (0.48333333333333334,-0.16761653884074454)
            (0.5,-0.16943978017049202)
            (0.5166666666666667,-0.16942494823240867)
            (0.5333333333333333,-0.1684735194472806)
            (0.55,-0.16729841928991024)
            (0.5666666666666667,-0.16632007962555648)
            (0.5833333333333334,-0.1654690107521586)
            (0.6,-0.1640404406104839)
            (0.6166666666666667,-0.162389600830547)
            (0.6333333333333333,-0.16033599965986303)
            (0.65,-0.15791256514171131)
            (0.6666666666666666,-0.15506957940912183)
            (0.6833333333333333,-0.1522445189380277)
            (0.7,-0.14890173776883275)
            (0.7166666666666667,-0.1455400493262554)
            (0.7333333333333333,-0.14221126950247553)
            (0.75,-0.13886313055983357)
            (0.7666666666666667,-0.13538644500884633)
            (0.7833333333333333,-0.13208935481529663)
            (0.8,-0.12916133320463397)
            (0.8166666666666667,-0.12654850128920167)
            (0.8333333333333334,-0.12434702232264964)
            (0.85,-0.12243480786732612)
            (0.8666666666666667,-0.12087706151717856)
            (0.8833333333333333,-0.11965563758057969)
            (0.9,-0.11885832161997638)
            (0.9166666666666666,-0.11840889576781698)
            (0.9333333333333333,-0.11828829433485544)
            (0.95,-0.1184331882714395)
            (0.9666666666666667,-0.1186575880027373)
            (0.9833333333333333,-0.11890688165224031)
            (1.0,-0.11911162159197956)
            (1.0166666666666666,-0.1192589892970131)
            (1.0333333333333334,-0.11943359697046825)
            (1.05,-0.11967203732636787)
            (1.0666666666666667,-0.11991867945189551)
            (1.0833333333333333,-0.12006723362246266)
            (1.1,-0.12013622995849556)
            (1.1166666666666667,-0.12018111337615646)
            (1.1333333333333333,-0.12022866132642683)
            (1.15,-0.1202624761166707)
            (1.1666666666666667,-0.12028076002453014)
            (1.1833333333333333,-0.12024334460741996)
            (1.2,-0.12023137711358858)
            (1.2166666666666666,-0.11986912947637221)
            (1.2333333333333334,-0.1191150537381622)
            (1.25,-0.11797151467811244)
            (1.2666666666666666,-0.11643908816837707)
            (1.2833333333333334,-0.11460032207338934)
            (1.3,-0.1122577822574155)
            (1.3166666666666667,-0.10946615645099471)
            (1.3333333333333333,-0.10702537643144663)
            (1.35,-0.10418001146688065)
            (1.3666666666666667,-0.10145024007817588)
            (1.3833333333333333,-0.09875758996353394)
            (1.4,-0.09620468745061424)
            (1.4166666666666667,-0.09356846905868187)
            (1.4333333333333333,-0.09122721342016074)
            (1.45,-0.0891242378078032)
            (1.4666666666666666,-0.08712907962587649)
            (1.4833333333333334,-0.08532654705928758)
            (1.5,-0.08382728398595103)
            (1.5166666666666666,-0.08260643217406699)
            (1.5333333333333334,-0.08132091143086724)
            (1.55,-0.08021489274774962)
            (1.5666666666666667,-0.07927159866305811)
            (1.5833333333333333,-0.07834679473885062)
            (1.6,-0.07737164575051193)
            (1.6166666666666667,-0.0763606689307189)
            (1.6333333333333333,-0.07522900305005073)
            (1.65,-0.07405219400986128)
            (1.6666666666666667,-0.07280718350447982)
            (1.6833333333333333,-0.07133916482824204)
            (1.7,-0.06964557176779475)
            (1.7166666666666666,-0.06766810181859262)
            (1.7333333333333334,-0.065490323890982)
            (1.75,-0.06308643849089299)
            (1.7666666666666666,-0.06097586708228608)
            (1.7833333333333334,-0.05867712274540376)
            (1.8,-0.05631291778597828)
            (1.8166666666666667,-0.05403614896507828)
            (1.8333333333333333,-0.051442429144984904)
            (1.85,-0.04899576992747364)
            (1.8666666666666667,-0.046803400002743384)
            (1.8833333333333333,-0.04450443452487707)
            (1.9,-0.04237638870934148)
            (1.9166666666666667,-0.040388173193752874)
            (1.9333333333333333,-0.038337953333909665)
            (1.95,-0.03661717261490733)
            (1.9666666666666666,-0.03479811678159897)
            (1.9833333333333334,-0.03329540251206571)
            (2.0,-0.0318546471842013)
            (2.0166666666666666,-0.03044236871772995)
            (2.033333333333333,-0.028956077747518846)
            (2.05,-0.02777297709662598)
            (2.066666666666667,-0.026825841399374203)
            (2.0833333333333335,-0.02590305172233429)
            (2.1,-0.024944515778007062)
            (2.1166666666666667,-0.023911469227811042)
            (2.1333333333333333,-0.022868157064239655)
            (2.15,-0.021836056856252353)
            (2.1666666666666665,-0.020847932113811724)
            (2.183333333333333,-0.019834045140801122)
            (2.2,-0.018904444222006576)
            (2.216666666666667,-0.01789191343455757)
            (2.2333333333333334,-0.016874887106800747)
            (2.25,-0.01574916137371031)
            (2.2666666666666666,-0.014619934793787986)
            (2.283333333333333,-0.013437714025817983)
            (2.3,-0.012288367658718177)
            (2.316666666666667,-0.01104489919312105)
            (2.3333333333333335,-0.009676345695145612)
            (2.35,-0.00822475849709999)
            (2.3666666666666667,-0.007067372736121354)
            (2.3833333333333333,-0.005890755127348358)
            (2.4,-0.0045590798989777175)
            (2.4166666666666665,-0.0035129333456967696)
            (2.433333333333333,-0.002462954186318018)
            (2.45,-0.0014169013135762487)
            (2.466666666666667,-0.0005371334946789091)
            (2.4833333333333334,0.0004151370672663249)
            (2.5,0.0012528881806773142)
            (2.5166666666666666,0.0020949168371122875)
            (2.533333333333333,0.002975339803660256)
            (2.55,0.0037222144264929366)
            (2.566666666666667,0.00452056766072085)
            (2.5833333333333335,0.005348125065782768)
            (2.6,0.0059920752721215565)
            (2.6166666666666667,0.006912388111873953)
            (2.6333333333333333,0.007533989425081489)
            (2.65,0.008189327444388862)
            (2.6666666666666665,0.00889804882420547)
            (2.683333333333333,0.009592153165713432)
            (2.7,0.01028291218757588)
            (2.716666666666667,0.010893737751540036)
            (2.7333333333333334,0.011580168807829146)
            (2.75,0.012206782519231858)
            (2.7666666666666666,0.012738219604473223)
            (2.783333333333333,0.013376914914492513)
            (2.8,0.013995676783377065)
            (2.816666666666667,0.014744746693563153)
            (2.8333333333333335,0.01562122977852178)
            (2.85,0.016243744453804446)
            (2.8666666666666667,0.016791788181217213)
            (2.8833333333333333,0.01714250382815119)
            (2.9,0.017547295458774356)
            (2.9166666666666665,0.017989516096504447)
            (2.933333333333333,0.01841867098818208)
            (2.95,0.01888435208363571)
            (2.966666666666667,0.019319498232495007)
            (2.9833333333333334,0.019878358683635227)
            (3.0,0.020394633636288115)
            (3.0166666666666666,0.020837797141332583)
            (3.033333333333333,0.02135665225408939)
            (3.05,0.021776630338473914)
            (3.066666666666667,0.022219994280541167)
            (3.0833333333333335,0.022573173353126245)
            (3.1,0.022841765406134102)
            (3.1166666666666667,0.023095763049112355)
            (3.1333333333333333,0.02338297288918956)
            (3.15,0.023616780622216033)
            (3.1666666666666665,0.024049590057321775)
            (3.183333333333333,0.024412327675724627)
            (3.2,0.024660705200150804)
            (3.216666666666667,0.024855680250428686)
            (3.2333333333333334,0.02512911733640399)
            (3.25,0.025302377247756518)
            (3.2666666666666666,0.025544224930221012)
            (3.283333333333333,0.025711919819415608)
            (3.3,0.025975030286175566)
            (3.316666666666667,0.026042569351564966)
            (3.3333333333333335,0.026028356456043192)
            (3.35,0.025977134243720158)
            (3.3666666666666667,0.025967480246901785)
            (3.3833333333333333,0.02594400356394629)
            (3.4,0.025947523784169937)
            (3.4166666666666665,0.02592525476496959)
            (3.433333333333333,0.025938901698626466)
            (3.45,0.025982585036604652)
            (3.466666666666667,0.026111842005669374)
            (3.4833333333333334,0.026244041583095196)
            (3.5,0.026304698675809635)
            (3.5166666666666666,0.026343114417752632)
            (3.533333333333333,0.026566431665134543)
            (3.55,0.026928634110083855)
            (3.566666666666667,0.02746033793043497)
            (3.5833333333333335,0.027831256085927354)
            (3.6,0.02814590890429964)
            (3.6166666666666667,0.028487399363297004)
            (3.6333333333333333,0.02889730859223365)
            (3.65,0.02925921027228748)
            (3.6666666666666665,0.02948348395353835)
            (3.683333333333333,0.02962806512732666)
            (3.7,0.029701756243081155)
            (3.716666666666667,0.02976930393805236)
            (3.7333333333333334,0.029847129005339625)
            (3.75,0.03019601350434969)
            (3.7666666666666666,0.030506101993327015)
            (3.783333333333333,0.030743350065514964)
            (3.8,0.03081463572822936)
            (3.816666666666667,0.030878848343144097)
            (3.8333333333333335,0.030909488620505337)
            (3.85,0.030961668801528244)
            (3.8666666666666667,0.03099617113056028)
            (3.8833333333333333,0.03098093945085775)
            (3.9,0.030943599662469005)
            (3.9166666666666665,0.030913119931699443)
            (3.933333333333333,0.030878965319830316)
            (3.95,0.03086755688145606)
            (3.966666666666667,0.030837918318079582)
            (3.9833333333333334,0.030822403885715898)
            (4.0,0.030788330841616595)
            (4.016666666666667,0.030755441617252497)
            (4.033333333333333,0.030730346829025458)
            (4.05,0.030721623700986873)
            (4.066666666666666,0.030677953626881384)
            (4.083333333333333,0.030659314341234842)
            (4.1,0.030613789858833347)
            (4.116666666666666,0.030592241165697722)
            (4.133333333333334,0.030565672269510572)
            (4.15,0.030491940260238704)
            (4.166666666666667,0.03039584121767945)
            (4.183333333333334,0.030231909291313575)
            (4.2,0.029885524348310467)
            (4.216666666666667,0.029549173032651973)
            (4.233333333333333,0.029242766994432044)
            (4.25,0.028804905882997722)
            (4.266666666666667,0.028151363257095587)
            (4.283333333333333,0.027371429494713457)
            (4.3,0.02651763024074406)
            (4.316666666666666,0.025645344514119418)
            (4.333333333333333,0.024811067826001242)
            (4.35,0.023925628112517933)
            (4.366666666666666,0.023251792055278955)
            (4.383333333333334,0.02247212428749583)
            (4.4,0.021665909151700746)
            (4.416666666666667,0.020907984292268474)
            (4.433333333333334,0.020239266387871525)
            (4.45,0.0196008021687253)
            (4.466666666666667,0.01924344767832642)
            (4.483333333333333,0.01898421716212196)
            (4.5,0.01870158831798352)
            (4.516666666666667,0.018493811667538745)
            (4.533333333333333,0.018178129383693554)
            (4.55,0.01788891385851224)
            (4.566666666666666,0.01762474255792163)
            (4.583333333333333,0.01732695876745169)
            (4.6,0.016940477421116058)
            (4.616666666666666,0.016380909636439553)
            (4.633333333333334,0.01584690303251429)
            (4.65,0.01526252386442829)
            (4.666666666666667,0.014657014936073697)
            (4.683333333333334,0.013937224063553503)
            (4.7,0.013209270153256366)
            (4.716666666666667,0.012265434042225267)
            (4.733333333333333,0.011306681815153029)
            (4.75,0.010305534797804867)
            (4.766666666666667,0.00934927855932941)
            (4.783333333333333,0.008351911732771208)
            (4.8,0.00766885257693667)
            (4.816666666666666,0.00694960841672978)
            (4.833333333333333,0.006314222039982021)
            (4.85,0.005636614126269126)
            (4.866666666666666,0.00507379053092923)
            (4.883333333333334,0.004602135227986592)
            (4.9,0.0040594127665255)
            (4.916666666666667,0.003628119896587842)
            (4.933333333333334,0.0032707547805894896)
            (4.95,0.002761299182338814)
            (4.966666666666667,0.002216684155029299)
            (4.983333333333333,0.001777645379772064)
            (5.0,0.0011563381173422217)
            (5.016666666666667,0.0005279401109340492)
            (5.033333333333333,-7.997479694155785e-5)
            (5.05,-0.0006675368480095966)
            (5.066666666666666,-0.0013589088431061628)
            (5.083333333333333,-0.00214523762834008)
            (5.1,-0.0028920086366744525)
            (5.116666666666666,-0.003476658196487323)
            (5.133333333333334,-0.004002364821182913)
            (5.15,-0.004507023930011671)
            (5.166666666666667,-0.005013666229580105)
            (5.183333333333334,-0.005481931552338356)
            (5.2,-0.005944712263448448)
            (5.216666666666667,-0.006343985188466909)
            (5.233333333333333,-0.006714828052304737)
            (5.25,-0.007222435748667337)
            (5.266666666666667,-0.0076882298646295776)
            (5.283333333333333,-0.008000273037711175)
            (5.3,-0.008328596280647436)
            (5.316666666666666,-0.008778588094731334)
            (5.333333333333333,-0.00923328436546945)
            (5.35,-0.009624974928528074)
            (5.366666666666666,-0.010046634075408388)
            (5.383333333333334,-0.010391936550665478)
            (5.4,-0.010803561558692812)
            (5.416666666666667,-0.011110963787678344)
            (5.433333333333334,-0.011441620923868146)
            (5.45,-0.011587834423179703)
            (5.466666666666667,-0.011971922657674293)
            (5.483333333333333,-0.01234079149131709)
            (5.5,-0.012476784417270511)
            (5.516666666666667,-0.0119598236529138)
            (5.533333333333333,-0.009667067946321316)
            (5.55,-0.004933046330510426)
            (5.566666666666666,0.002240246169954784)
            (5.583333333333333,0.011018686009974129)
            (5.6,0.020379831536960418)
            (5.616666666666666,0.029421422601566796)
            (5.633333333333334,0.03848764252577927)
            (5.65,0.048359522503141454)
            (5.666666666666667,0.05654775686093294)
            (5.683333333333334,0.0649980569774506)
            (5.7,0.07343009254240118)
            (5.716666666666667,0.08174821145837612)
            (5.733333333333333,0.09000220112276537)
            (5.75,0.09836505965939811)
            (5.766666666666667,0.10674448555637121)
            (5.783333333333333,0.11484088554176328)
            (5.8,0.12312063947946629)
            (5.816666666666666,0.131340385074104)
            (5.833333333333333,0.13966399745333177)
            (5.85,0.1480223054801493)
            (5.866666666666666,0.15721287061334632)
            (5.883333333333334,0.16478963110758457)
            (5.9,0.17255242445484567)
            (5.916666666666667,0.18043173381569605)
            (5.933333333333334,0.18826864247140412)
            (5.95,0.19619154341037634)
            (5.966666666666667,0.20403231796144763)
            (5.983333333333333,0.2117315797267536)
            (6.0,0.21962732285850528)
            (6.016666666666667,0.22736587014673149)
            (6.033333333333333,0.23510420679711455)
            (6.05,0.24283499533680403)
            (6.066666666666666,0.25068746020291566)
            (6.083333333333333,0.2596923903906041)
            (6.1,0.26610220811601465)
            (6.116666666666666,0.27178061920160423)
            (6.133333333333334,0.27562829262520516)
            (6.15,0.2769429282431454)
            (6.166666666666667,0.2757374588274014)
            (6.183333333333334,0.27285537975141155)
            (6.2,0.2678898407510159)
            (6.216666666666667,0.2608498845684017)
            (6.233333333333333,0.252377079926507)
            (6.25,0.24303700764217198)
            (6.266666666666667,0.2339577630014465)
            (6.283333333333333,0.22472974657201472)
            (6.3,0.21422916616906781)
            (6.316666666666666,0.20603007962446815)
            (6.333333333333333,0.19740987385369593)
            (6.35,0.18859579073430505)
            (6.366666666666666,0.17973680673501266)
            (6.383333333333334,0.17100863809754585)
            (6.4,0.16245476210444162)
            (6.416666666666667,0.15404609485964024)
            (6.433333333333334,0.14640255609212816)
            (6.45,0.1389336440901759)
            (6.466666666666667,0.13178925236047828)
            (6.483333333333333,0.12458256814412434)
            (6.5,0.11721908995829558)
            (6.516666666666667,0.10864379702591734)
            (6.533333333333333,0.10140498120666394)
            (6.55,0.09232982886511319)
            (6.566666666666666,0.08513533908153371)
            (6.583333333333333,0.07705177844342556)
            (6.6,0.06897895581707401)
            (6.616666666666666,0.06092567458247731)
            (6.633333333333334,0.05288837371425457)
            (6.65,0.04489463416814407)
            (6.666666666666667,0.036843103761525456)
            (6.683333333333334,0.02920713919683217)
            (6.7,0.021852136674706882)
            (6.716666666666667,0.014942536625810524)
            (6.733333333333333,0.006964106870834683)
            (6.75,0.0008955854089605329)
            (6.766666666666667,-0.006065048003908816)
            (6.783333333333333,-0.013288150710931444)
            (6.8,-0.02103095049083496)
            (6.816666666666666,-0.028797175500098592)
            (6.833333333333333,-0.03649641894297151)
            (6.85,-0.04419368562156325)
            (6.866666666666666,-0.04840560352180123)
            (6.883333333333334,-0.05180787160816455)
            (6.9,-0.05656658169411909)
            (6.916666666666667,-0.06282138534795519)
            (6.933333333333334,-0.0667713284341069)
            (6.95,-0.06810009744509557)
            (6.966666666666667,-0.0692481008787351)
            (6.983333333333333,-0.06664756549008337)
            (7.0,-0.06623181950807673)
            (7.016666666666667,-0.061932423431710404)
            (7.033333333333333,-0.05591209766377244)
            (7.05,-0.050724471719092466)
            (7.066666666666666,-0.04835636819611895)
            (7.083333333333333,-0.04762231550923492)
            (7.1,-0.047368342718385005)
            (7.116666666666666,-0.04723108096776632)
            (7.133333333333334,-0.04706503833825479)
            (7.15,-0.04488980821218363)
            (7.166666666666667,-0.04240587227446482)
            (7.183333333333334,-0.04137231179267363)
            (7.2,-0.041485687292290074)
            (7.216666666666667,-0.04143733206681017)
            (7.233333333333333,-0.04152798802534288)
            (7.25,-0.041831823029917975)
            (7.266666666666667,-0.04428712533685508)
            (7.283333333333333,-0.04798614728085702)
            (7.3,-0.0545375198813517)
            (7.316666666666666,-0.061862184158694065)
            (7.333333333333333,-0.06740170743722387)
            (7.35,-0.07027194153940855)
            (7.366666666666666,-0.07127667710998986)
            (7.383333333333334,-0.07242714456276775)
            (7.4,-0.07339937627742416)
            (7.416666666666667,-0.07743054208198863)
            (7.433333333333334,-0.08339271134536347)
            (7.45,-0.08693765024712974)
            (7.466666666666667,-0.08830740953627227)
            (7.483333333333333,-0.08821347649614211)
            (7.5,-0.08782270907565405)
            (7.516666666666667,-0.08731402361472357)
            (7.533333333333333,-0.08644776402315427)
            (7.55,-0.0847062521578133)
            (7.566666666666666,-0.08234326421103906)
            (7.583333333333333,-0.0797836152552565)
            (7.6,-0.07683997461104619)
            (7.616666666666666,-0.07442868865399324)
            (7.633333333333334,-0.07201024958994633)
            (7.65,-0.06997887002335819)
            (7.666666666666667,-0.06829517489228878)
            (7.683333333333334,-0.06724988797099227)
            (7.7,-0.0664579962014891)
            (7.716666666666667,-0.06607032120792698)
            (7.733333333333333,-0.06592452167319345)
            (7.75,-0.06599390527583414)
            (7.766666666666667,-0.06608161330946752)
            (7.783333333333333,-0.06617909584375192)
            (7.8,-0.06630119348213723)
            (7.816666666666666,-0.06638585120186559)
            (7.833333333333333,-0.06644556631897729)
            (7.85,-0.06649411587908277)
            (7.866666666666666,-0.06653235907640327)
            (7.883333333333334,-0.06662711115340098)
            (7.9,-0.06983743661337086)
            (7.916666666666667,-0.06975279879853222)
            (7.933333333333334,-0.06870873381881051)
            (7.95,-0.06680433394300506)
            (7.966666666666667,-0.06559667965567026)
            (7.983333333333333,-0.06437436703562263)
            (8.0,-0.0642688902978993)
            (8.016666666666667,-0.06363808355757433)
            (8.033333333333333,-0.06195899932569283)
            (8.05,-0.06072457321258925)
            (8.066666666666666,-0.05802546287204936)
            (8.083333333333334,-0.05577623973564671)
            (8.1,-0.054070989776426895)
            (8.116666666666667,-0.053253898315444775)
            (8.133333333333333,-0.05270559058595634)
            (8.15,-0.05109706834852034)
            (8.166666666666666,-0.04946890593652483)
            (8.183333333333334,-0.047877686532244175)
            (8.2,-0.046579306437903124)
            (8.216666666666667,-0.04593288338004913)
            (8.233333333333333,-0.04559493003177156)
            (8.25,-0.04532455233515012)
            (8.266666666666667,-0.045246297502765036)
            (8.283333333333333,-0.04526440847485661)
            (8.3,-0.04519218199636547)
            (8.316666666666666,-0.04498411948232865)
            (8.333333333333334,-0.044605083949186754)
            (8.35,-0.04403341704331441)
            (8.366666666666667,-0.043367083682839515)
            (8.383333333333333,-0.04254421906345987)
            (8.4,-0.04154428333355524)
            (8.416666666666666,-0.04047405204745242)
            (8.433333333333334,-0.039229106766257356)
            (8.45,-0.03770795315068094)
            (8.466666666666667,-0.03606574375173628)
            (8.483333333333333,-0.03448365389271902)
            (8.5,-0.03282596313625241)
            (8.516666666666667,-0.03127134977401901)
            (8.533333333333333,-0.0296339139162416)
            (8.55,-0.02810990079807905)
            (8.566666666666666,-0.026608863867697053)
            (8.583333333333334,-0.025319127608740236)
            (8.6,-0.024045988442614095)
            (8.616666666666667,-0.02267908434437677)
            (8.633333333333333,-0.02125403329016075)
            (8.65,-0.02084301468225781)
            (8.666666666666666,-0.020531694634920966)
            (8.683333333333334,-0.019536654104656458)
            (8.7,-0.018595335046460517)
            (8.716666666666667,-0.016067222116211408)
            (8.733333333333333,-0.013906790320644473)
            (8.75,-0.011640757738132659)
            (8.766666666666667,-0.01256607181599098)
            (8.783333333333333,-0.012469192097403171)
            (8.8,-0.012628709979636554)
            (8.816666666666666,-0.011142310435401133)
            (8.833333333333334,-0.010511133055604362)
            (8.85,-0.010388506838576424)
            (8.866666666666667,-0.01080412223150708)
            (8.883333333333333,-0.014414262078535502)
            (8.9,-0.016455768461348916)
            (8.916666666666666,-0.016764625567421827)
            (8.933333333333334,-0.016682484310338554)
            (8.95,-0.01666052360885915)
            (8.966666666666667,-0.01632507782794525)
            (8.983333333333333,-0.01590144492797427)
            (9.0,-0.015491788117103868)
            (9.016666666666667,-0.014712460480268941)
            (9.033333333333333,-0.013765966829000078)
            (9.05,-0.012576614562725527)
            (9.066666666666666,-0.011121476619528222)
            (9.083333333333334,-0.009455228866108611)
            (9.1,-0.007817381339596578)
            (9.116666666666667,-0.005781666702402416)
            (9.133333333333333,-0.004050386927569401)
            (9.15,-0.002411733526271541)
            (9.166666666666666,-0.0007901058966634631)
            (9.183333333333334,0.0008005455830028007)
            (9.2,0.002071698262365759)
            (9.216666666666667,0.0032171370967402795)
            (9.233333333333333,0.004180347791503544)
            (9.25,0.004914229235891856)
            (9.266666666666667,0.005504124266924885)
            (9.283333333333333,0.00598974938828593)
            (9.3,0.006412402783140288)
            (9.316666666666666,0.006659489784439497)
            (9.333333333333334,0.006703575171084764)
            (9.35,0.006695308352857772)
            (9.366666666666667,0.0067252308694747374)
            (9.383333333333333,0.006712442343284229)
            (9.4,0.006690005343981844)
            (9.416666666666666,0.00665292454573188)
            (9.433333333333334,0.006612464690363115)
            (9.45,0.006646954479821891)
            (9.466666666666667,0.006886253501305867)
            (9.483333333333333,0.0072652142281227254)
            (9.5,0.0077629876483472264)
            (9.516666666666667,0.007607493868991763)
            (9.533333333333333,0.00518622177850629)
            (9.55,0.002661050153699798)
            (9.566666666666666,0.002732130291620286)
            (9.583333333333334,0.004762377788211935)
            (9.6,0.009332625214892285)
            (9.616666666666667,0.013992450363531715)
            (9.633333333333333,0.01855981689587262)
            (9.65,0.02320196629161677)
            (9.666666666666666,0.027710844101053785)
            (9.683333333333334,0.030757026030060034)
            (9.7,0.03127493602707251)
            (9.716666666666667,0.03085852230963449)
            (9.733333333333333,0.030295254240117753)
            (9.75,0.028980374285784774)
            (9.766666666666667,0.025929616134058833)
            (9.783333333333333,0.023964859569199498)
            (9.8,0.022561091842416236)
            (9.816666666666666,0.021154188007435085)
            (9.833333333333334,0.019438631891443077)
            (9.85,0.017053249695920574)
            (9.866666666666667,0.014031444302559037)
            (9.883333333333333,0.010956335468676023)
            (9.9,0.008985095197570993)
            (9.916666666666666,0.007765174487776691)
            (9.933333333333334,0.007540989904815026)
            (9.95,0.007651740844015821)
            (9.966666666666667,0.007813030821574151)
            (9.983333333333333,0.007994220584587857)
            (10.0,0.00862614180961701)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.7686;green,0.0706;blue,0.1882}, dotted, thick]
        coordinates {
            (0.0,0.0)
            (0.016666666666666666,0.0)
            (0.03333333333333333,0.0)
            (0.05,0.0)
            (0.06666666666666667,0.0)
            (0.08333333333333333,0.0)
            (0.1,0.0)
            (0.11666666666666667,0.0)
            (0.13333333333333333,0.0)
            (0.15,0.0)
            (0.16666666666666666,0.0)
            (0.18333333333333332,0.0)
            (0.2,0.0)
            (0.21666666666666667,0.0)
            (0.23333333333333334,0.0)
            (0.25,0.0)
            (0.26666666666666666,0.0)
            (0.2833333333333333,0.0)
            (0.3,0.0)
            (0.31666666666666665,0.0)
            (0.3333333333333333,0.0)
            (0.35,0.0)
            (0.36666666666666664,0.0)
            (0.38333333333333336,0.0)
            (0.4,0.0)
            (0.4166666666666667,0.0)
            (0.43333333333333335,0.0)
            (0.45,0.0)
            (0.4666666666666667,0.0)
            (0.48333333333333334,0.0)
            (0.5,0.0)
            (0.5166666666666667,0.0)
            (0.5333333333333333,0.0)
            (0.55,0.0)
            (0.5666666666666667,0.0)
            (0.5833333333333334,0.0)
            (0.6,0.0)
            (0.6166666666666667,0.0)
            (0.6333333333333333,0.0)
            (0.65,0.0)
            (0.6666666666666666,0.0)
            (0.6833333333333333,0.0)
            (0.7,0.0)
            (0.7166666666666667,0.0)
            (0.7333333333333333,0.0)
            (0.75,0.0)
            (0.7666666666666667,0.0)
            (0.7833333333333333,0.0)
            (0.8,0.0)
            (0.8166666666666667,0.0)
            (0.8333333333333334,0.0)
            (0.85,0.0)
            (0.8666666666666667,0.0)
            (0.8833333333333333,0.0)
            (0.9,0.0)
            (0.9166666666666666,0.0)
            (0.9333333333333333,0.0)
            (0.95,0.0)
            (0.9666666666666667,0.0)
            (0.9833333333333333,0.0)
            (1.0,0.0)
            (1.0166666666666666,0.0)
            (1.0333333333333334,0.0)
            (1.05,0.0)
            (1.0666666666666667,0.0)
            (1.0833333333333333,0.0)
            (1.1,0.0)
            (1.1166666666666667,0.0)
            (1.1333333333333333,0.0)
            (1.15,0.0)
            (1.1666666666666667,0.0)
            (1.1833333333333333,0.0)
            (1.2,0.0)
            (1.2166666666666666,0.0)
            (1.2333333333333334,0.0)
            (1.25,0.0)
            (1.2666666666666666,0.0)
            (1.2833333333333334,0.0)
            (1.3,0.0)
            (1.3166666666666667,0.0)
            (1.3333333333333333,0.0)
            (1.35,0.0)
            (1.3666666666666667,0.0)
            (1.3833333333333333,0.0)
            (1.4,0.0)
            (1.4166666666666667,0.0)
            (1.4333333333333333,0.0)
            (1.45,0.0)
            (1.4666666666666666,0.0)
            (1.4833333333333334,0.0)
            (1.5,0.0)
            (1.5166666666666666,0.0)
            (1.5333333333333334,0.0)
            (1.55,0.0)
            (1.5666666666666667,0.0)
            (1.5833333333333333,0.0)
            (1.6,0.0)
            (1.6166666666666667,0.0)
            (1.6333333333333333,0.0)
            (1.65,0.0)
            (1.6666666666666667,0.0)
            (1.6833333333333333,0.0)
            (1.7,0.0)
            (1.7166666666666666,0.0)
            (1.7333333333333334,0.0)
            (1.75,0.0)
            (1.7666666666666666,0.0)
            (1.7833333333333334,0.0)
            (1.8,0.0)
            (1.8166666666666667,0.0)
            (1.8333333333333333,0.0)
            (1.85,0.0)
            (1.8666666666666667,0.0)
            (1.8833333333333333,0.0)
            (1.9,0.0)
            (1.9166666666666667,0.0)
            (1.9333333333333333,0.0)
            (1.95,0.0)
            (1.9666666666666666,0.0)
            (1.9833333333333334,0.0)
            (2.0,0.0)
            (2.0166666666666666,0.0)
            (2.033333333333333,0.0)
            (2.05,0.0)
            (2.066666666666667,0.0)
            (2.0833333333333335,0.0)
            (2.1,0.0)
            (2.1166666666666667,0.0)
            (2.1333333333333333,0.0)
            (2.15,0.0)
            (2.1666666666666665,0.0)
            (2.183333333333333,0.0)
            (2.2,0.0)
            (2.216666666666667,0.0)
            (2.2333333333333334,0.0)
            (2.25,0.0)
            (2.2666666666666666,0.0)
            (2.283333333333333,0.0)
            (2.3,0.0)
            (2.316666666666667,0.0)
            (2.3333333333333335,0.0)
            (2.35,0.0)
            (2.3666666666666667,0.0)
            (2.3833333333333333,0.0)
            (2.4,0.0)
            (2.4166666666666665,0.0)
            (2.433333333333333,0.0)
            (2.45,0.0)
            (2.466666666666667,0.0)
            (2.4833333333333334,0.0)
            (2.5,0.0)
            (2.5166666666666666,0.0)
            (2.533333333333333,0.0)
            (2.55,0.0)
            (2.566666666666667,0.0)
            (2.5833333333333335,0.0)
            (2.6,0.0)
            (2.6166666666666667,0.0)
            (2.6333333333333333,0.0)
            (2.65,0.0)
            (2.6666666666666665,0.0)
            (2.683333333333333,0.0)
            (2.7,0.0)
            (2.716666666666667,0.0)
            (2.7333333333333334,0.0)
            (2.75,0.0)
            (2.7666666666666666,0.0)
            (2.783333333333333,0.0)
            (2.8,0.0)
            (2.816666666666667,0.0)
            (2.8333333333333335,0.0)
            (2.85,0.0)
            (2.8666666666666667,0.0)
            (2.8833333333333333,0.0)
            (2.9,0.0)
            (2.9166666666666665,0.0)
            (2.933333333333333,0.0)
            (2.95,0.0)
            (2.966666666666667,0.0)
            (2.9833333333333334,0.0)
            (3.0,0.0)
            (3.0166666666666666,0.0)
            (3.033333333333333,0.0)
            (3.05,0.0)
            (3.066666666666667,0.0)
            (3.0833333333333335,0.0)
            (3.1,0.0)
            (3.1166666666666667,0.0)
            (3.1333333333333333,0.0)
            (3.15,0.0)
            (3.1666666666666665,0.0)
            (3.183333333333333,0.0)
            (3.2,0.0)
            (3.216666666666667,0.0)
            (3.2333333333333334,0.0)
            (3.25,0.0)
            (3.2666666666666666,0.0)
            (3.283333333333333,0.0)
            (3.3,0.0)
            (3.316666666666667,0.0)
            (3.3333333333333335,0.0)
            (3.35,0.0)
            (3.3666666666666667,0.0)
            (3.3833333333333333,0.0)
            (3.4,0.0)
            (3.4166666666666665,0.0)
            (3.433333333333333,0.0)
            (3.45,0.0)
            (3.466666666666667,0.0)
            (3.4833333333333334,0.0)
            (3.5,0.0)
            (3.5166666666666666,0.0)
            (3.533333333333333,0.0)
            (3.55,0.0)
            (3.566666666666667,0.0)
            (3.5833333333333335,0.0)
            (3.6,0.0)
            (3.6166666666666667,0.0)
            (3.6333333333333333,0.0)
            (3.65,0.0)
            (3.6666666666666665,0.0)
            (3.683333333333333,0.0)
            (3.7,0.0)
            (3.716666666666667,0.0)
            (3.7333333333333334,0.0)
            (3.75,0.0)
            (3.7666666666666666,0.0)
            (3.783333333333333,0.0)
            (3.8,0.0)
            (3.816666666666667,0.0)
            (3.8333333333333335,0.0)
            (3.85,0.0)
            (3.8666666666666667,0.0)
            (3.8833333333333333,0.0)
            (3.9,0.0)
            (3.9166666666666665,0.0)
            (3.933333333333333,0.0)
            (3.95,0.0)
            (3.966666666666667,0.0)
            (3.9833333333333334,0.0)
            (4.0,0.0)
            (4.016666666666667,0.0)
            (4.033333333333333,0.0)
            (4.05,0.0)
            (4.066666666666666,0.0)
            (4.083333333333333,0.0)
            (4.1,0.0)
            (4.116666666666666,0.0)
            (4.133333333333334,0.0)
            (4.15,0.0)
            (4.166666666666667,0.0)
            (4.183333333333334,0.0)
            (4.2,0.0)
            (4.216666666666667,0.0)
            (4.233333333333333,0.0)
            (4.25,0.0)
            (4.266666666666667,0.0)
            (4.283333333333333,0.0)
            (4.3,0.0)
            (4.316666666666666,0.0)
            (4.333333333333333,0.0)
            (4.35,0.0)
            (4.366666666666666,0.0)
            (4.383333333333334,0.0)
            (4.4,0.0)
            (4.416666666666667,0.0)
            (4.433333333333334,0.0)
            (4.45,0.0)
            (4.466666666666667,0.0)
            (4.483333333333333,0.0)
            (4.5,0.0)
            (4.516666666666667,0.0)
            (4.533333333333333,0.0)
            (4.55,0.0)
            (4.566666666666666,0.0)
            (4.583333333333333,0.0)
            (4.6,0.0)
            (4.616666666666666,0.0)
            (4.633333333333334,0.0)
            (4.65,0.0)
            (4.666666666666667,0.0)
            (4.683333333333334,0.0)
            (4.7,0.0)
            (4.716666666666667,0.0)
            (4.733333333333333,0.0)
            (4.75,0.0)
            (4.766666666666667,0.0)
            (4.783333333333333,0.0)
            (4.8,0.0)
            (4.816666666666666,0.0)
            (4.833333333333333,0.0)
            (4.85,0.0)
            (4.866666666666666,0.0)
            (4.883333333333334,0.0)
            (4.9,0.0)
            (4.916666666666667,0.0)
            (4.933333333333334,0.0)
            (4.95,0.0)
            (4.966666666666667,0.0)
            (4.983333333333333,0.0)
            (5.0,0.0)
            (5.016666666666667,0.0)
            (5.033333333333333,0.0)
            (5.05,0.0)
            (5.066666666666666,0.0)
            (5.083333333333333,0.0)
            (5.1,0.0)
            (5.116666666666666,0.0)
            (5.133333333333334,0.0)
            (5.15,0.0)
            (5.166666666666667,0.0)
            (5.183333333333334,0.0)
            (5.2,0.0)
            (5.216666666666667,0.0)
            (5.233333333333333,0.0)
            (5.25,0.0)
            (5.266666666666667,0.0)
            (5.283333333333333,0.0)
            (5.3,0.0)
            (5.316666666666666,0.0)
            (5.333333333333333,0.0)
            (5.35,0.0)
            (5.366666666666666,0.0)
            (5.383333333333334,0.0)
            (5.4,0.0)
            (5.416666666666667,0.0)
            (5.433333333333334,0.0)
            (5.45,0.0)
            (5.466666666666667,0.0)
            (5.483333333333333,0.0)
            (5.5,0.0)
            (5.516666666666667,0.0)
            (5.533333333333333,0.0)
            (5.55,0.0)
            (5.566666666666666,0.0)
            (5.583333333333333,0.0)
            (5.6,0.0)
            (5.616666666666666,0.0)
            (5.633333333333334,0.0)
            (5.65,0.0)
            (5.666666666666667,0.0)
            (5.683333333333334,0.0)
            (5.7,0.0)
            (5.716666666666667,0.0)
            (5.733333333333333,0.0)
            (5.75,0.0)
            (5.766666666666667,0.0)
            (5.783333333333333,0.0)
            (5.8,0.0)
            (5.816666666666666,0.0)
            (5.833333333333333,0.0)
            (5.85,0.0)
            (5.866666666666666,0.0)
            (5.883333333333334,0.0)
            (5.9,0.0)
            (5.916666666666667,0.0)
            (5.933333333333334,0.0)
            (5.95,0.0)
            (5.966666666666667,0.0)
            (5.983333333333333,0.0)
            (6.0,0.0)
            (6.016666666666667,0.0)
            (6.033333333333333,0.0)
            (6.05,0.0)
            (6.066666666666666,0.0)
            (6.083333333333333,0.0)
            (6.1,0.0)
            (6.116666666666666,0.0)
            (6.133333333333334,0.0)
            (6.15,0.0)
            (6.166666666666667,0.0)
            (6.183333333333334,0.0)
            (6.2,0.0)
            (6.216666666666667,0.0)
            (6.233333333333333,0.0)
            (6.25,0.0)
            (6.266666666666667,0.0)
            (6.283333333333333,0.0)
            (6.3,0.0)
            (6.316666666666666,0.0)
            (6.333333333333333,0.0)
            (6.35,0.0)
            (6.366666666666666,0.0)
            (6.383333333333334,0.0)
            (6.4,0.0)
            (6.416666666666667,0.0)
            (6.433333333333334,0.0)
            (6.45,0.0)
            (6.466666666666667,0.0)
            (6.483333333333333,0.0)
            (6.5,0.0)
            (6.516666666666667,0.0)
            (6.533333333333333,0.0)
            (6.55,0.0)
            (6.566666666666666,0.0)
            (6.583333333333333,0.0)
            (6.6,0.0)
            (6.616666666666666,0.0)
            (6.633333333333334,0.0)
            (6.65,0.0)
            (6.666666666666667,0.0)
            (6.683333333333334,0.0)
            (6.7,0.0)
            (6.716666666666667,0.0)
            (6.733333333333333,0.0)
            (6.75,0.0)
            (6.766666666666667,0.0)
            (6.783333333333333,0.0)
            (6.8,0.0)
            (6.816666666666666,0.0)
            (6.833333333333333,0.0)
            (6.85,0.0)
            (6.866666666666666,0.0)
            (6.883333333333334,0.0)
            (6.9,0.0)
            (6.916666666666667,0.0)
            (6.933333333333334,0.0)
            (6.95,0.0)
            (6.966666666666667,0.0)
            (6.983333333333333,0.0)
            (7.0,0.0)
            (7.016666666666667,0.0)
            (7.033333333333333,0.0)
            (7.05,0.0)
            (7.066666666666666,0.0)
            (7.083333333333333,0.0)
            (7.1,0.0)
            (7.116666666666666,0.0)
            (7.133333333333334,0.0)
            (7.15,0.0)
            (7.166666666666667,0.0)
            (7.183333333333334,0.0)
            (7.2,0.0)
            (7.216666666666667,0.0)
            (7.233333333333333,0.0)
            (7.25,0.0)
            (7.266666666666667,0.0)
            (7.283333333333333,0.0)
            (7.3,0.0)
            (7.316666666666666,0.0)
            (7.333333333333333,0.0)
            (7.35,0.0)
            (7.366666666666666,0.0)
            (7.383333333333334,0.0)
            (7.4,0.0)
            (7.416666666666667,0.0)
            (7.433333333333334,0.0)
            (7.45,0.0)
            (7.466666666666667,0.0)
            (7.483333333333333,0.0)
            (7.5,0.0)
            (7.516666666666667,0.0)
            (7.533333333333333,0.0)
            (7.55,0.0)
            (7.566666666666666,0.0)
            (7.583333333333333,0.0)
            (7.6,0.0)
            (7.616666666666666,0.0)
            (7.633333333333334,0.0)
            (7.65,0.0)
            (7.666666666666667,0.0)
            (7.683333333333334,0.0)
            (7.7,0.0)
            (7.716666666666667,0.0)
            (7.733333333333333,0.0)
            (7.75,0.0)
            (7.766666666666667,0.0)
            (7.783333333333333,0.0)
            (7.8,0.0)
            (7.816666666666666,0.0)
            (7.833333333333333,0.0)
            (7.85,0.0)
            (7.866666666666666,0.0)
            (7.883333333333334,0.0)
            (7.9,0.0)
            (7.916666666666667,0.0)
            (7.933333333333334,0.0)
            (7.95,0.0)
            (7.966666666666667,0.0)
            (7.983333333333333,0.0)
            (8.0,0.0)
            (8.016666666666667,0.0)
            (8.033333333333333,0.0)
            (8.05,0.0)
            (8.066666666666666,0.0)
            (8.083333333333334,0.0)
            (8.1,0.0)
            (8.116666666666667,0.0)
            (8.133333333333333,0.0)
            (8.15,0.0)
            (8.166666666666666,0.0)
            (8.183333333333334,0.0)
            (8.2,0.0)
            (8.216666666666667,0.0)
            (8.233333333333333,0.0)
            (8.25,0.0)
            (8.266666666666667,0.0)
            (8.283333333333333,0.0)
            (8.3,0.0)
            (8.316666666666666,0.0)
            (8.333333333333334,0.0)
            (8.35,0.0)
            (8.366666666666667,0.0)
            (8.383333333333333,0.0)
            (8.4,0.0)
            (8.416666666666666,0.0)
            (8.433333333333334,0.0)
            (8.45,0.0)
            (8.466666666666667,0.0)
            (8.483333333333333,0.0)
            (8.5,0.0)
            (8.516666666666667,0.0)
            (8.533333333333333,0.0)
            (8.55,0.0)
            (8.566666666666666,0.0)
            (8.583333333333334,0.0)
            (8.6,0.0)
            (8.616666666666667,0.0)
            (8.633333333333333,0.0)
            (8.65,0.0)
            (8.666666666666666,0.0)
            (8.683333333333334,0.0)
            (8.7,0.0)
            (8.716666666666667,0.0)
            (8.733333333333333,0.0)
            (8.75,0.0)
            (8.766666666666667,0.0)
            (8.783333333333333,0.0)
            (8.8,0.0)
            (8.816666666666666,0.0)
            (8.833333333333334,0.0)
            (8.85,0.0)
            (8.866666666666667,0.0)
            (8.883333333333333,0.0)
            (8.9,0.0)
            (8.916666666666666,0.0)
            (8.933333333333334,0.0)
            (8.95,0.0)
            (8.966666666666667,0.0)
            (8.983333333333333,0.0)
            (9.0,0.0)
            (9.016666666666667,0.0)
            (9.033333333333333,0.0)
            (9.05,0.0)
            (9.066666666666666,0.0)
            (9.083333333333334,0.0)
            (9.1,0.0)
            (9.116666666666667,0.0)
            (9.133333333333333,0.0)
            (9.15,0.0)
            (9.166666666666666,0.0)
            (9.183333333333334,0.0)
            (9.2,0.0)
            (9.216666666666667,0.0)
            (9.233333333333333,0.0)
            (9.25,0.0)
            (9.266666666666667,0.0)
            (9.283333333333333,0.0)
            (9.3,0.0)
            (9.316666666666666,0.0)
            (9.333333333333334,0.0)
            (9.35,0.0)
            (9.366666666666667,0.0)
            (9.383333333333333,0.0)
            (9.4,0.0)
            (9.416666666666666,0.0)
            (9.433333333333334,0.0)
            (9.45,0.0)
            (9.466666666666667,0.0)
            (9.483333333333333,0.0)
            (9.5,0.0)
            (9.516666666666667,0.0)
            (9.533333333333333,0.0)
            (9.55,0.0)
            (9.566666666666666,0.0)
            (9.583333333333334,0.0)
            (9.6,0.0)
            (9.616666666666667,0.0)
            (9.633333333333333,0.0)
            (9.65,0.0)
            (9.666666666666666,0.0)
            (9.683333333333334,0.0)
            (9.7,0.0)
            (9.716666666666667,0.0)
            (9.733333333333333,0.0)
            (9.75,0.0)
            (9.766666666666667,0.0)
            (9.783333333333333,0.0)
            (9.8,0.0)
            (9.816666666666666,0.0)
            (9.833333333333334,0.0)
            (9.85,0.0)
            (9.866666666666667,0.0)
            (9.883333333333333,0.0)
            (9.9,0.0)
            (9.916666666666666,0.0)
            (9.933333333333334,0.0)
            (9.95,0.0)
            (9.966666666666667,0.0)
            (9.983333333333333,0.0)
            (10.0,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fig7c_angle_hardware_plot.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Time (s)}, ylabel={Pole Angle (rad)}, legend pos={south east}, xmin={0}, xmax={10}, ymin={-0.15}, ymax={0.25}]
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.7569;blue,0.8157}, solid, thick]
        coordinates {
            (0.0,0.0013755447133303766)
            (0.016666666666666666,0.0012458656633117522)
            (0.03333333333333333,0.007402945382960324)
            (0.05,0.014819228171869913)
            (0.06666666666666667,0.024418794772982616)
            (0.08333333333333333,0.03277761186219982)
            (0.1,0.03751807210229057)
            (0.11666666666666667,0.038827565465210274)
            (0.13333333333333333,0.03614848567179681)
            (0.15,0.02982858084896951)
            (0.16666666666666666,0.02150742234622746)
            (0.18333333333333332,0.012847986708587502)
            (0.2,0.004183668424105133)
            (0.21666666666666667,-0.004099863164247348)
            (0.23333333333333334,-0.010028402488831658)
            (0.25,-0.018113806100256258)
            (0.26666666666666666,-0.02415571321414105)
            (0.2833333333333333,-0.032458732296708155)
            (0.3,-0.03837697927951202)
            (0.31666666666666665,-0.04401011267809988)
            (0.3333333333333333,-0.04983212376114319)
            (0.35,-0.05401057808667793)
            (0.36666666666666664,-0.059586482918724856)
            (0.38333333333333336,-0.06569491356214727)
            (0.4,-0.07285502410070958)
            (0.4166666666666667,-0.07965019478029914)
            (0.43333333333333335,-0.08759357137482492)
            (0.45,-0.09633786978768699)
            (0.4666666666666667,-0.10453777707358765)
            (0.48333333333333334,-0.11006784304271126)
            (0.5,-0.11296113122885545)
            (0.5166666666666667,-0.1109890808223801)
            (0.5333333333333333,-0.10977718904126606)
            (0.55,-0.10374989375012686)
            (0.5666666666666667,-0.09817273873920214)
            (0.5833333333333334,-0.09287168852239187)
            (0.6,-0.09022515772970502)
            (0.6166666666666667,-0.08370120556950474)
            (0.6333333333333333,-0.07824332354999554)
            (0.65,-0.07244525456726375)
            (0.6666666666666666,-0.06667006825748494)
            (0.6833333333333333,-0.05966577913082499)
            (0.7,-0.05248259572045275)
            (0.7166666666666667,-0.04555342894638632)
            (0.7333333333333333,-0.03817738894686499)
            (0.75,-0.031743695872768436)
            (0.7666666666666667,-0.024773418205700892)
            (0.7833333333333333,-0.0180402963358361)
            (0.8,-0.010888015368008843)
            (0.8166666666666667,-0.004396155405824436)
            (0.8333333333333334,-0.00025847421744171835)
            (0.85,0.0033256031410171787)
            (0.8666666666666667,0.0061277592858058495)
            (0.8833333333333333,0.008765725597513726)
            (0.9,0.009456557109551617)
            (0.9166666666666666,0.010860283274429733)
            (0.9333333333333333,0.010491068768733)
            (0.95,0.009468648356672745)
            (0.9666666666666667,0.007888034321303984)
            (0.9833333333333333,0.005381119756758025)
            (1.0,0.004384546220550371)
            (1.0166666666666666,0.0039405914410040885)
            (1.0333333333333334,0.0018593738420490497)
            (1.05,0.0002381731550216953)
            (1.0666666666666667,-0.001733495616353934)
            (1.0833333333333333,-0.0040893215642719485)
            (1.1,-0.006065736455845881)
            (1.1166666666666667,-0.006282819487291708)
            (1.1333333333333333,-0.007855420127173687)
            (1.15,-0.01000068153347485)
            (1.1666666666666667,-0.010530430062077956)
            (1.1833333333333333,-0.013164594045079846)
            (1.2,-0.015393341092360412)
            (1.2166666666666666,-0.017017027966390114)
            (1.2333333333333334,-0.01880154725792371)
            (1.25,-0.01871263605661562)
            (1.2666666666666666,-0.01956937335379257)
            (1.2833333333333334,-0.017656982970765865)
            (1.3,-0.017024930406981272)
            (1.3166666666666667,-0.014955116016758177)
            (1.3333333333333333,-0.011444722126209318)
            (1.35,-0.009322940678233848)
            (1.3666666666666667,-0.006087045120454548)
            (1.3833333333333333,-0.005018930200544277)
            (1.4,-0.0025554084195912033)
            (1.4166666666666667,-0.0012320708105130697)
            (1.4333333333333333,0.0005616544239357218)
            (1.45,0.0017306750219255533)
            (1.4666666666666666,0.002699443635715144)
            (1.4833333333333334,0.0029999197138147497)
            (1.5,0.0031064346835817137)
            (1.5166666666666666,0.00213366316937593)
            (1.5333333333333334,0.0015998842931328713)
            (1.55,0.0006709458698180464)
            (1.5666666666666667,-0.0008284963863868461)
            (1.5833333333333333,-0.002119440184677488)
            (1.6,-0.0039225556857314554)
            (1.6166666666666667,-0.004758171669915466)
            (1.6333333333333333,-0.005860071237400767)
            (1.65,-0.0064078475502978415)
            (1.6666666666666667,-0.006523551755971097)
            (1.6833333333333333,-0.006599880910818103)
            (1.7,-0.007598908974075577)
            (1.7166666666666666,-0.0064749947543598805)
            (1.7333333333333334,-0.005045847210299091)
            (1.75,-0.004198842868107953)
            (1.7666666666666666,-0.002912652990396671)
            (1.7833333333333334,-0.0016476486116875804)
            (1.8,-0.0012414894899923318)
            (1.8166666666666667,0.0008938030416308486)
            (1.8333333333333333,0.0020367970794105553)
            (1.85,0.004141190989843693)
            (1.8666666666666667,0.006350058814725581)
            (1.8833333333333333,0.006448855828823803)
            (1.9,0.00807848174477019)
            (1.9166666666666667,0.009349163129000334)
            (1.9333333333333333,0.010110775583923417)
            (1.95,0.010267833785473829)
            (1.9666666666666666,0.010836208664654597)
            (1.9833333333333334,0.009858343103170587)
            (2.0,0.009301193823684452)
            (2.0166666666666666,0.011175965844343057)
            (2.033333333333333,0.010910972437573307)
            (2.05,0.011601722485478607)
            (2.066666666666667,0.010820176915409839)
            (2.0833333333333335,0.009665261627802173)
            (2.1,0.009832264894973129)
            (2.1166666666666667,0.008444054503412504)
            (2.1333333333333333,0.0083273259782363)
            (2.15,0.008592328004512956)
            (2.1666666666666665,0.007833115673004576)
            (2.183333333333333,0.007175570641244447)
            (2.2,0.006931409470185209)
            (2.216666666666667,0.0063483984303990305)
            (2.2333333333333334,0.005951023540316824)
            (2.25,0.006710439574704335)
            (2.2666666666666666,0.005530601659852424)
            (2.283333333333333,0.0059014337846362876)
            (2.3,0.005577088288293916)
            (2.316666666666667,0.005583042970793459)
            (2.3333333333333335,0.007217837656985707)
            (2.35,0.007391332415566483)
            (2.3666666666666667,0.0072747548505356)
            (2.3833333333333333,0.00818260659577164)
            (2.4,0.00821390021181475)
            (2.4166666666666665,0.008757372764472403)
            (2.433333333333333,0.009302958149378903)
            (2.45,0.008870841352784353)
            (2.466666666666667,0.009003067935627813)
            (2.4833333333333334,0.00869388440835589)
            (2.5,0.008106177438970309)
            (2.5166666666666666,0.008836778259976398)
            (2.533333333333333,0.007757932131309703)
            (2.55,0.008551651721566503)
            (2.566666666666667,0.007901136056358641)
            (2.5833333333333335,0.007804322979011458)
            (2.6,0.007953774459756298)
            (2.6166666666666667,0.007258475858252997)
            (2.6333333333333333,0.007268469052543034)
            (2.65,0.0071093452391083455)
            (2.6666666666666665,0.007183616594819569)
            (2.683333333333333,0.007116022674826741)
            (2.7,0.006460246666686927)
            (2.716666666666667,0.00711101113433911)
            (2.7333333333333334,0.0069082911586410955)
            (2.75,0.006751053143254582)
            (2.7666666666666666,0.0062077605549707175)
            (2.783333333333333,0.005903766139986228)
            (2.8,0.005069547294443116)
            (2.816666666666667,0.006466529601186083)
            (2.8333333333333335,0.006686692228916383)
            (2.85,0.0075573046252973945)
            (2.8666666666666667,0.0074939159346377165)
            (2.8833333333333333,0.007503994915057415)
            (2.9,0.007025081712200826)
            (2.9166666666666665,0.006129412694511383)
            (2.933333333333333,0.0067553068833322155)
            (2.95,0.005332924730124619)
            (2.966666666666667,0.005539074678064475)
            (2.9833333333333334,0.005880979287170497)
            (3.0,0.0050833676843987635)
            (3.0166666666666666,0.006302460478888328)
            (3.033333333333333,0.005015077130726218)
            (3.05,0.006627534936166894)
            (3.066666666666667,0.00677809211065333)
            (3.0833333333333335,0.0062104133871731925)
            (3.1,0.005350216065168283)
            (3.1166666666666667,0.006093052943114657)
            (3.1333333333333333,0.00554188259730066)
            (3.15,0.005085410466449296)
            (3.1666666666666665,0.005456020056940201)
            (3.183333333333333,0.004741848935489918)
            (3.2,0.004709188612715902)
            (3.216666666666667,0.005362653791582159)
            (3.2333333333333334,0.005679840788726033)
            (3.25,0.004824012698557988)
            (3.2666666666666666,0.0042950305782884805)
            (3.283333333333333,0.0043987797291313345)
            (3.3,0.004728310200121783)
            (3.316666666666667,0.005358829573003322)
            (3.3333333333333335,0.004355282405767444)
            (3.35,0.0038756337382068427)
            (3.3666666666666667,0.0030869278094117795)
            (3.3833333333333333,0.00330906642583113)
            (3.4,0.002301763738356991)
            (3.4166666666666665,0.0024776748439942087)
            (3.433333333333333,0.0015655365911150805)
            (3.45,0.0014185109086447872)
            (3.466666666666667,0.0014304377870933448)
            (3.4833333333333334,0.0018450738530518755)
            (3.5,0.0009490406393154679)
            (3.5166666666666666,0.0003762855669269651)
            (3.533333333333333,-0.000550599171168692)
            (3.55,0.0005718431078465382)
            (3.566666666666667,0.0011538824455077491)
            (3.5833333333333335,0.0018158504307554696)
            (3.6,0.002153716145836174)
            (3.6166666666666667,0.0026651148916594708)
            (3.6333333333333333,0.003185769358406274)
            (3.65,0.0035738186379318066)
            (3.6666666666666665,0.004326881800962912)
            (3.683333333333333,0.003965510620584671)
            (3.7,0.004309883628629119)
            (3.716666666666667,0.0030172778274241375)
            (3.7333333333333334,0.0030382497827912717)
            (3.75,0.0030370093950392056)
            (3.7666666666666666,0.0040861750721498166)
            (3.783333333333333,0.004828441471529732)
            (3.8,0.005729038421687692)
            (3.816666666666667,0.004981834279117867)
            (3.8333333333333335,0.004903014678823462)
            (3.85,0.004432555954422585)
            (3.8666666666666667,0.00467586547024912)
            (3.8833333333333333,0.00435219143843351)
            (3.9,0.005003528081382525)
            (3.9166666666666665,0.004698916070239276)
            (3.933333333333333,0.004606024206424416)
            (3.95,0.004585460451717593)
            (3.966666666666667,0.004201086044224119)
            (3.9833333333333334,0.005540375884598214)
            (4.0,0.004865526019871041)
            (4.016666666666667,0.0051464314907775375)
            (4.033333333333333,0.00454160396208437)
            (4.05,0.0054501256427311445)
            (4.066666666666666,0.00583384417901185)
            (4.083333333333333,0.00586391344989948)
            (4.1,0.005425393800219694)
            (4.116666666666666,0.006066677941082151)
            (4.133333333333334,0.006878822898617051)
            (4.15,0.007174966261825342)
            (4.166666666666667,0.007439435467051678)
            (4.183333333333334,0.007842197885413682)
            (4.2,0.007093326985063618)
            (4.216666666666667,0.007659991447012142)
            (4.233333333333333,0.007905838884422046)
            (4.25,0.007865036843660998)
            (4.266666666666667,0.007610746738729517)
            (4.283333333333333,0.006760056538156803)
            (4.3,0.005461177686488188)
            (4.316666666666666,0.0045531175190289)
            (4.333333333333333,0.0031018723879623596)
            (4.35,0.002741462735607072)
            (4.366666666666666,0.002034301228006655)
            (4.383333333333334,0.0014326932409145542)
            (4.4,0.0009253308386172408)
            (4.416666666666667,-3.2691550366834195e-5)
            (4.433333333333334,-0.0013612267916870233)
            (4.45,-0.0014800572537067313)
            (4.466666666666667,-0.0018006772503019258)
            (4.483333333333333,-0.001672227679968696)
            (4.5,-0.0009532821904002997)
            (4.516666666666667,-0.0005251228059792095)
            (4.533333333333333,0.0005059264250699593)
            (4.55,0.0009383057221666465)
            (4.566666666666666,0.0015583340719698558)
            (4.583333333333333,0.0017228821329355515)
            (4.6,0.0021065260632009064)
            (4.616666666666666,0.0022204474988527694)
            (4.633333333333334,0.0013416741338153051)
            (4.65,0.0020352181858316306)
            (4.666666666666667,0.0021206607944778636)
            (4.683333333333334,0.002167664729044988)
            (4.7,0.0018621275279149692)
            (4.716666666666667,0.001836466752215411)
            (4.733333333333333,0.00022864800876317337)
            (4.75,-0.0005199197232915898)
            (4.766666666666667,-0.0016263377293881877)
            (4.783333333333333,-0.0020350288629972842)
            (4.8,-0.0030308989025442925)
            (4.816666666666666,-0.0031239112193139264)
            (4.833333333333333,-0.0036748030301734635)
            (4.85,-0.003476167239620867)
            (4.866666666666666,-0.0036240055248765784)
            (4.883333333333334,-0.003682180133112208)
            (4.9,-0.0036233248074443187)
            (4.916666666666667,-0.003241294455106884)
            (4.933333333333334,-0.002953045331631937)
            (4.95,-0.002811027866540896)
            (4.966666666666667,-0.0021691769897756123)
            (4.983333333333333,-0.0018827023031104731)
            (5.0,-0.0022220748101386845)
            (5.016666666666667,-0.0026164285190160286)
            (5.033333333333333,-0.0019768913477409274)
            (5.05,-0.0016860218566658956)
            (5.066666666666666,-0.002757609450686021)
            (5.083333333333333,-0.003617870204298902)
            (5.1,-0.004135075925174634)
            (5.116666666666666,-0.004615068322124308)
            (5.133333333333334,-0.004331037612029549)
            (5.15,-0.0045419058160333405)
            (5.166666666666667,-0.004344547972037522)
            (5.183333333333334,-0.004243954897452982)
            (5.2,-0.0043938230972540935)
            (5.216666666666667,-0.0037524686061669553)
            (5.233333333333333,-0.004047263943191642)
            (5.25,-0.004464937191027205)
            (5.266666666666667,-0.004526009592764594)
            (5.283333333333333,-0.0038666862800375264)
            (5.3,-0.003790647179456476)
            (5.316666666666666,-0.0033653710853048194)
            (5.333333333333333,-0.0034839399882020516)
            (5.35,-0.004524334604425788)
            (5.366666666666666,-0.004170171992004608)
            (5.383333333333334,-0.004655827994453712)
            (5.4,-0.004008664049755629)
            (5.416666666666667,-0.0043734048345044595)
            (5.433333333333334,-0.0037323417072526854)
            (5.45,-0.003022184418715019)
            (5.466666666666667,-0.0032230483901061315)
            (5.483333333333333,-0.01136286319496372)
            (5.5,-0.02331674760212692)
            (5.516666666666667,-0.0330076181569218)
            (5.533333333333333,-0.041368361182589825)
            (5.55,-0.045548287212474795)
            (5.566666666666666,-0.04419363710643519)
            (5.583333333333333,-0.038133627105346866)
            (5.6,-0.030558985072462252)
            (5.616666666666666,-0.022697934488232287)
            (5.633333333333334,-0.01647179998425133)
            (5.65,-0.011237159580633396)
            (5.666666666666667,-0.004378211533214498)
            (5.683333333333334,0.0007438426996491359)
            (5.7,0.007257904734368827)
            (5.716666666666667,0.012371579238117254)
            (5.733333333333333,0.01897603933620156)
            (5.75,0.023826207087962077)
            (5.766666666666667,0.028475580884492032)
            (5.783333333333333,0.032408435176260575)
            (5.8,0.038218790836410776)
            (5.816666666666666,0.04165321284473395)
            (5.833333333333333,0.04729510899058447)
            (5.85,0.05035860754934871)
            (5.866666666666666,0.054553258373941066)
            (5.883333333333334,0.059375594508391125)
            (5.9,0.06303658515322814)
            (5.916666666666667,0.06862373321845547)
            (5.933333333333334,0.07451221041482667)
            (5.95,0.0808128264742583)
            (5.966666666666667,0.08934801763009206)
            (5.983333333333333,0.09822212544108966)
            (6.0,0.10594380651837908)
            (6.016666666666667,0.11465677096870788)
            (6.033333333333333,0.12538101054021678)
            (6.05,0.13478825116406648)
            (6.066666666666666,0.14674609590006113)
            (6.083333333333333,0.15921004222654267)
            (6.1,0.17266125653214717)
            (6.116666666666666,0.1829281525457017)
            (6.133333333333334,0.19295804017170004)
            (6.15,0.19780365376102607)
            (6.166666666666667,0.199372478505359)
            (6.183333333333334,0.1964879551875027)
            (6.2,0.19172629127425267)
            (6.216666666666667,0.18319254956765485)
            (6.233333333333333,0.1708427537817174)
            (6.25,0.15708177832601716)
            (6.266666666666667,0.14364917567947966)
            (6.283333333333333,0.12441335665155472)
            (6.3,0.10950234052878775)
            (6.316666666666666,0.09459453922648568)
            (6.333333333333333,0.0849277979378439)
            (6.35,0.07833293333795788)
            (6.366666666666666,0.07222076297655972)
            (6.383333333333334,0.08464459580822874)
            (6.4,0.06591939733147495)
            (6.416666666666667,0.06133133122143695)
            (6.433333333333334,0.053387901822716965)
            (6.45,0.04753001285942135)
            (6.466666666666667,0.0422102144861333)
            (6.483333333333333,0.037424225837754906)
            (6.5,0.03200879042031785)
            (6.516666666666667,0.0317579499922314)
            (6.533333333333333,0.02858094303500486)
            (6.55,0.04023973616655408)
            (6.566666666666666,0.007218364552770253)
            (6.583333333333333,-0.01145777208134669)
            (6.6,-0.01774156953066929)
            (6.616666666666666,-0.02031919727124663)
            (6.633333333333334,-0.022464292075592897)
            (6.65,-0.025322880080350805)
            (6.666666666666667,-0.02903923361062349)
            (6.683333333333334,-0.03369271294680083)
            (6.7,-0.037068413372215135)
            (6.716666666666667,-0.040438120408136165)
            (6.733333333333333,-0.043744387362436736)
            (6.75,-0.04895915143650497)
            (6.766666666666667,-0.05255319346746754)
            (6.783333333333333,-0.059589250588080525)
            (6.8,-0.06782638454333577)
            (6.816666666666666,-0.09046530067652407)
            (6.833333333333333,-0.06546640495559149)
            (6.85,-0.08080161414303892)
            (6.866666666666666,-0.09302294067534886)
            (6.883333333333334,-0.08750481756205479)
            (6.9,-0.08933649237631043)
            (6.916666666666667,-0.08837917703072799)
            (6.933333333333334,-0.1029032378938645)
            (6.95,-0.11703961994894813)
            (6.966666666666667,-0.09185922113926169)
            (6.983333333333333,-0.09354931371248043)
            (7.0,-0.07217150959667892)
            (7.016666666666667,-0.07288427645490321)
            (7.033333333333333,-0.05451857490920284)
            (7.05,-0.038045267450616684)
            (7.066666666666666,-0.02460491179752057)
            (7.083333333333333,-0.017321372451492924)
            (7.1,-0.019897986866095715)
            (7.116666666666666,-0.013023025477264711)
            (7.133333333333334,-0.012423950465166115)
            (7.15,-0.009342299723177587)
            (7.166666666666667,-0.007790987198448847)
            (7.183333333333334,-0.013033656167564037)
            (7.2,-0.003231578811293323)
            (7.216666666666667,0.001245673638605902)
            (7.233333333333333,0.004623090799508969)
            (7.25,0.005465511811524344)
            (7.266666666666667,0.006756532538579662)
            (7.283333333333333,0.00042741066787830586)
            (7.3,-0.0015393250774683213)
            (7.316666666666666,-0.01251436597836864)
            (7.333333333333333,-0.03053976809989013)
            (7.35,-0.0409813476399613)
            (7.366666666666666,-0.054293459226654954)
            (7.383333333333334,-0.034764566743547755)
            (7.4,-0.030495193207841144)
            (7.416666666666667,-0.026450473379357003)
            (7.433333333333334,-0.034383455505050425)
            (7.45,-0.0468067886745918)
            (7.466666666666667,-0.04797632349155075)
            (7.483333333333333,-0.04919700143068418)
            (7.5,-0.04643529063222118)
            (7.516666666666667,-0.04646949671115267)
            (7.533333333333333,-0.04385773831849347)
            (7.55,-0.040947106036106976)
            (7.566666666666666,-0.038155021971949775)
            (7.583333333333333,-0.03229473081346231)
            (7.6,-0.02708217983533061)
            (7.616666666666666,-0.021646654219907597)
            (7.633333333333334,-0.016241740603304192)
            (7.65,-0.009899103074060354)
            (7.666666666666667,-0.009417618459038633)
            (7.683333333333334,-0.005035776189765884)
            (7.7,-0.004911360380507815)
            (7.716666666666667,-0.003134984898897632)
            (7.733333333333333,-0.004283077572724392)
            (7.75,-0.006190641481141992)
            (7.766666666666667,-0.006812291491244103)
            (7.783333333333333,-0.007181452104728919)
            (7.8,-0.006762336416718183)
            (7.816666666666666,-0.00778830073462915)
            (7.833333333333333,-0.008189062865553088)
            (7.85,-0.010135005738387005)
            (7.866666666666666,-0.011753598933013162)
            (7.883333333333334,-0.03193489024894717)
            (7.9,-0.024500846209940263)
            (7.916666666666667,-0.01774759192723293)
            (7.933333333333334,-0.030835311008927106)
            (7.95,-0.018795530088691035)
            (7.966666666666667,-0.026554815020365236)
            (7.983333333333333,-0.02118389301934347)
            (8.0,-0.02942221917736317)
            (8.016666666666667,-0.029593408531613106)
            (8.033333333333333,-0.01711992287612721)
            (8.05,0.00465876303054555)
            (8.066666666666666,0.0015474097852468218)
            (8.083333333333334,0.011298184179118919)
            (8.1,0.0019919568996949197)
            (8.116666666666667,0.016899116573356295)
            (8.133333333333333,0.01709575094423159)
            (8.15,0.01437041159801898)
            (8.166666666666666,0.004076899689101894)
            (8.183333333333334,0.001468060752332242)
            (8.2,0.003391121942173338)
            (8.216666666666667,0.0037938050372281163)
            (8.233333333333333,0.003391820093438424)
            (8.25,0.001713892839188425)
            (8.266666666666667,0.0005967744953471069)
            (8.283333333333333,-0.0011076130879837708)
            (8.3,-0.003424726010140958)
            (8.316666666666666,-0.004286510938471968)
            (8.333333333333334,-0.004525800923394085)
            (8.35,-0.005785120544820582)
            (8.366666666666667,-0.00648408632417814)
            (8.383333333333333,-0.006810677012093374)
            (8.4,-0.007670755651763308)
            (8.416666666666666,-0.006191835375474727)
            (8.433333333333334,-0.005028300517774683)
            (8.45,-0.005427623530741765)
            (8.466666666666667,-0.0031325416432354163)
            (8.483333333333333,-0.002095262904587357)
            (8.5,-0.0007268222520697746)
            (8.516666666666667,0.0016249993452146676)
            (8.533333333333333,0.0015793791751774423)
            (8.55,0.003462275618395647)
            (8.566666666666666,0.0038989765266554373)
            (8.583333333333334,0.011226772525749815)
            (8.6,0.01398190157349498)
            (8.616666666666667,0.00889657264086457)
            (8.633333333333333,0.014434860351305364)
            (8.65,0.01677239354799313)
            (8.666666666666666,0.0025001567840035087)
            (8.683333333333334,0.010919170861009237)
            (8.7,0.004906502207284158)
            (8.716666666666667,0.0014082812758897942)
            (8.733333333333333,0.012434313532375396)
            (8.75,0.020988142990006602)
            (8.766666666666667,0.0150001308206859)
            (8.783333333333333,0.027085199141026254)
            (8.8,0.012228334276886136)
            (8.816666666666666,-0.007119017418973651)
            (8.833333333333334,0.002089142723445514)
            (8.85,0.011407947696312178)
            (8.866666666666667,0.011867512084988426)
            (8.883333333333333,0.00988335549925323)
            (8.9,-0.0008762219551353134)
            (8.916666666666666,-0.0023045270424851176)
            (8.933333333333334,-0.0077951978104941165)
            (8.95,-0.007101232956128828)
            (8.966666666666667,-0.006257623599557127)
            (8.983333333333333,-0.007527123467830275)
            (9.0,-0.006962010987441186)
            (9.016666666666667,-0.007936641654096079)
            (9.033333333333333,-0.007886445345245244)
            (9.05,-0.007599175241254369)
            (9.066666666666666,-0.005708989594119822)
            (9.083333333333334,-0.004827757911947749)
            (9.1,-0.0026665374087957512)
            (9.116666666666667,0.00016241150929364632)
            (9.133333333333333,0.0017428702798554347)
            (9.15,0.003664366540361237)
            (9.166666666666666,0.006120029269695047)
            (9.183333333333334,0.006559356362263895)
            (9.2,0.008385761339018406)
            (9.216666666666667,0.009796650071405231)
            (9.233333333333333,0.010023792367421921)
            (9.25,0.009993810113132467)
            (9.266666666666667,0.010384136851692686)
            (9.283333333333333,0.010697109398954336)
            (9.3,0.009928843129443645)
            (9.316666666666666,0.009762162406848759)
            (9.333333333333334,0.008799755343890601)
            (9.35,0.008154363740927754)
            (9.366666666666667,0.006559652605716864)
            (9.383333333333333,0.005599548497273931)
            (9.4,0.0055308754432011956)
            (9.416666666666666,0.004561400038030544)
            (9.433333333333334,0.0029386347314170856)
            (9.45,0.001868346645462378)
            (9.466666666666667,0.0010361886185386814)
            (9.483333333333333,0.0010384190115336968)
            (9.5,-7.993918312376421e-5)
            (9.516666666666667,0.0002768298605811115)
            (9.533333333333333,-0.015357380369066668)
            (9.55,-0.01880783633066476)
            (9.566666666666666,-0.024228998207905115)
            (9.583333333333334,-0.014550958666711434)
            (9.6,-0.0020854489570377114)
            (9.616666666666667,0.015205982433878327)
            (9.633333333333333,0.020112477531287965)
            (9.65,0.021436765456739254)
            (9.666666666666666,0.028495294737208774)
            (9.683333333333334,0.041976694661552336)
            (9.7,0.04802036497926698)
            (9.716666666666667,0.04976752768363153)
            (9.733333333333333,0.050049214192346585)
            (9.75,0.04604181625170668)
            (9.766666666666667,0.039755088999282)
            (9.783333333333333,0.03039835896764424)
            (9.8,0.026100544856875834)
            (9.816666666666666,0.02513229511101119)
            (9.833333333333334,0.025026920797476884)
            (9.85,0.023186472649697695)
            (9.866666666666667,0.018641367863138473)
            (9.883333333333333,0.016764518177468324)
            (9.9,0.01199025042864647)
            (9.916666666666666,0.010763255628368017)
            (9.933333333333334,0.009974523481051734)
            (9.95,0.011429268500142165)
            (9.966666666666667,0.01120869733107798)
            (9.983333333333333,0.006547767244730906)
            (10.0,0.0043050113788434905)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.0;blue,0.0}, dashed, thick]
        coordinates {
            (0.0,0.0006446035165552133)
            (0.016666666666666666,0.0074802103713145045)
            (0.03333333333333333,0.015546107300247513)
            (0.05,0.02546296924449485)
            (0.06666666666666667,0.03421246559688573)
            (0.08333333333333333,0.040607534714778674)
            (0.1,0.04388113158370074)
            (0.11666666666666667,0.0436398589573435)
            (0.13333333333333333,0.04024966772541867)
            (0.15,0.03409466135450133)
            (0.16666666666666666,0.02709210956079868)
            (0.18333333333333332,0.018544856572838057)
            (0.2,0.010375372707240624)
            (0.21666666666666667,0.0033933744246296403)
            (0.23333333333333334,-0.0046738122399281115)
            (0.25,-0.010843261059890499)
            (0.26666666666666666,-0.018833485349504603)
            (0.2833333333333333,-0.0252813340631859)
            (0.3,-0.03203825818582405)
            (0.31666666666666665,-0.03838140412911438)
            (0.3333333333333333,-0.04315510439964354)
            (0.35,-0.04938797538581299)
            (0.36666666666666664,-0.05561862935921751)
            (0.38333333333333336,-0.06334054732572349)
            (0.4,-0.07068634479610009)
            (0.4166666666666667,-0.07914405764757487)
            (0.43333333333333335,-0.08988140603072847)
            (0.45,-0.09872729141457595)
            (0.4666666666666667,-0.1056120406255797)
            (0.48333333333333334,-0.10899404265881044)
            (0.5,-0.10768943217150213)
            (0.5166666666666667,-0.10472925994297094)
            (0.5333333333333333,-0.09827337595306096)
            (0.55,-0.09476706423757388)
            (0.5666666666666667,-0.08940411237358288)
            (0.5833333333333334,-0.08629446754608266)
            (0.6,-0.08134932656505824)
            (0.6166666666666667,-0.07676775489515868)
            (0.6333333333333333,-0.07183241408363081)
            (0.65,-0.06652603537961602)
            (0.6666666666666666,-0.06046783647095886)
            (0.6833333333333333,-0.05441188804560916)
            (0.7,-0.04837832396945211)
            (0.7166666666666667,-0.04236222436745523)
            (0.7333333333333333,-0.03560322196417387)
            (0.75,-0.029617381928352934)
            (0.7666666666666667,-0.02367303075215362)
            (0.7833333333333333,-0.01775002662032011)
            (0.8,-0.011851474395461926)
            (0.8166666666666667,-0.007885062274110696)
            (0.8333333333333334,-0.004360541924621699)
            (0.85,-0.0016253600322429468)
            (0.8666666666666667,0.0010744321786872572)
            (0.8833333333333333,0.0018532439733901348)
            (0.9,0.0037224500007311334)
            (0.9166666666666666,0.0036951843784078205)
            (0.9333333333333333,0.0028579354195533632)
            (0.95,0.0020019612436984707)
            (0.9666666666666667,-0.0003775752344381462)
            (0.9833333333333333,-0.00126021010342485)
            (1.0,-0.0013507805320152836)
            (1.0166666666666666,-0.0033300060078916604)
            (1.0333333333333334,-0.004954616948351817)
            (1.05,-0.00693647764846726)
            (1.0666666666666667,-0.008913367347336786)
            (1.0833333333333333,-0.010879321258626113)
            (1.1,-0.01093481947380562)
            (1.1166666666666667,-0.01247326634068911)
            (1.1333333333333333,-0.014795052250222044)
            (1.15,-0.015216580706637176)
            (1.1666666666666667,-0.01787761193834442)
            (1.1833333333333333,-0.020191382168876587)
            (1.2,-0.021722235277353414)
            (1.2166666666666666,-0.023612476026912917)
            (1.2333333333333334,-0.02360052023834025)
            (1.25,-0.02468368850833154)
            (1.2666666666666666,-0.02273422624491194)
            (1.2833333333333334,-0.02224139757266331)
            (1.3,-0.020630435924473955)
            (1.3166666666666667,-0.017086688680100978)
            (1.3333333333333333,-0.015404951901782739)
            (1.35,-0.012243152039481951)
            (1.3666666666666667,-0.010957772428098781)
            (1.3833333333333333,-0.007809202957936291)
            (1.4,-0.005775336374439492)
            (1.4166666666666667,-0.003397794451971882)
            (1.4333333333333333,-0.0014036139428078194)
            (1.45,-0.0005691246114830514)
            (1.4666666666666666,0.0006135519062026251)
            (1.4833333333333334,0.0014137479660151263)
            (1.5,0.0006770737729719712)
            (1.5166666666666666,0.0010474406429922466)
            (1.5333333333333334,0.0006687727366892326)
            (1.55,-0.0004907856887297708)
            (1.5666666666666667,-0.001282325955600605)
            (1.5833333333333333,-0.003206802791253153)
            (1.6,-0.003628454148195525)
            (1.6166666666666667,-0.004399708848557776)
            (1.6333333333333333,-0.005177731213565074)
            (1.65,-0.005570294418630437)
            (1.6666666666666667,-0.005950973371588472)
            (1.6833333333333333,-0.0070873826036582524)
            (1.7,-0.005946791796297762)
            (1.7166666666666666,-0.005139210681292619)
            (1.7333333333333334,-0.00433638348105287)
            (1.75,-0.0035255392396830823)
            (1.7666666666666666,-0.0019455001472372545)
            (1.7833333333333334,-0.0018745654189164431)
            (1.8,0.0004477939719135536)
            (1.8166666666666667,0.0016685036098754561)
            (1.8333333333333333,0.003618907167326015)
            (1.85,0.00558086936634051)
            (1.8666666666666667,0.006397792832072786)
            (1.8833333333333333,0.007187655464894146)
            (1.9,0.009115943838628293)
            (1.9166666666666667,0.009916152375049149)
            (1.9333333333333333,0.009925604669959518)
            (1.95,0.011442459321063515)
            (1.9666666666666666,0.009939878600595451)
            (1.9833333333333334,0.009524284416303305)
            (2.0,0.011793333257373459)
            (2.0166666666666666,0.01143223575054956)
            (2.033333333333333,0.011771910853212768)
            (2.05,0.010989459720116359)
            (2.066666666666667,0.009808530931831209)
            (2.0833333333333335,0.009381972779495998)
            (2.1,0.008587330359162154)
            (2.1166666666666667,0.008165777813578155)
            (2.1333333333333333,0.00813447499547484)
            (2.15,0.007351664060150302)
            (2.1666666666666665,0.006559296316376322)
            (2.183333333333333,0.006153098254059996)
            (2.2,0.005757101320336098)
            (2.216666666666667,0.005361239313796603)
            (2.2333333333333334,0.006106384805176837)
            (2.25,0.004590283787614677)
            (2.2666666666666666,0.004560115428274099)
            (2.283333333333333,0.004186799660172807)
            (2.3,0.004568807582365387)
            (2.316666666666667,0.0061028770108693875)
            (2.3333333333333335,0.006129398317428435)
            (2.35,0.006128886811424967)
            (2.3666666666666667,0.006897805562940617)
            (2.3833333333333333,0.0069179708855525174)
            (2.4,0.007299302862592828)
            (2.4166666666666665,0.008069020154040613)
            (2.433333333333333,0.007700032775269243)
            (2.45,0.008067082853025976)
            (2.466666666666667,0.008067989083619762)
            (2.4833333333333334,0.0072984937700918285)
            (2.5,0.008037748195408775)
            (2.5166666666666666,0.0069025742175489214)
            (2.533333333333333,0.008012750269388436)
            (2.55,0.0072635250868217)
            (2.566666666666667,0.007237176068290297)
            (2.5833333333333335,0.007227351683787948)
            (2.6,0.006838447680094237)
            (2.6166666666666667,0.006442376171433797)
            (2.6333333333333333,0.006431540966928191)
            (2.65,0.006427304030921617)
            (2.6666666666666665,0.0064185375346292)
            (2.683333333333333,0.005649620536331371)
            (2.7,0.006391006610205208)
            (2.716666666666667,0.0060190859652976825)
            (2.7333333333333334,0.0060035406700854)
            (2.75,0.0056172260967476345)
            (2.7666666666666666,0.005226355488887256)
            (2.783333333333333,0.004456762477493987)
            (2.8,0.005963490386143843)
            (2.816666666666667,0.005985847821976922)
            (2.8333333333333335,0.006736271278330546)
            (2.85,0.006744705049118065)
            (2.8666666666666667,0.006739051811471234)
            (2.8833333333333333,0.0063520265813852735)
            (2.9,0.0055755286052092175)
            (2.9166666666666665,0.006313041492443926)
            (2.933333333333333,0.004796461508450698)
            (2.95,0.005142201993451864)
            (2.966666666666667,0.005526346443693144)
            (2.9833333333333334,0.0043858704758605125)
            (3.0,0.005503386115002498)
            (3.0166666666666666,0.004003568805484473)
            (3.033333333333333,0.0058760572074461875)
            (3.05,0.0059068555424530884)
            (3.066666666666667,0.005514760431835322)
            (3.0833333333333335,0.00474004386147692)
            (3.1,0.005483590618192789)
            (3.1166666666666667,0.005110227931651371)
            (3.1333333333333333,0.004711538263499003)
            (3.15,0.005075680833309808)
            (3.1666666666666665,0.004312437392844055)
            (3.183333333333333,0.004293366964992413)
            (3.2,0.0050532849784350655)
            (3.216666666666667,0.005440133586070057)
            (3.2333333333333334,0.004292593545778758)
            (3.25,0.0038833174610597983)
            (3.2666666666666666,0.003874261930162941)
            (3.283333333333333,0.0042513365685644304)
            (3.3,0.005010432798093148)
            (3.316666666666667,0.0038717952411118205)
            (3.3333333333333335,0.003461105224116471)
            (3.35,0.002687412361392338)
            (3.3666666666666667,0.003046413454678566)
            (3.3833333333333333,0.0019036926721463542)
            (3.4,0.002254841421848005)
            (3.4166666666666665,0.0011153520469936536)
            (3.433333333333333,0.0010904386145755658)
            (3.45,0.001089287551019381)
            (3.466666666666667,0.0014664051315760194)
            (3.4833333333333334,0.00033011039387383155)
            (3.5,-0.00044680756365710875)
            (3.5166666666666666,-0.001208621173891172)
            (3.533333333333333,-6.875534753099345e-5)
            (3.55,0.00034060810864082464)
            (3.566666666666667,0.0007328690898652525)
            (3.5833333333333335,0.0011303164231576807)
            (3.6,0.0019088705712325708)
            (3.6166666666666667,0.002309075030666205)
            (3.6333333333333333,0.0026985405387686557)
            (3.65,0.0034682751551763855)
            (3.6666666666666665,0.003103182878433066)
            (3.683333333333333,0.0034762557262100016)
            (3.7,0.002341252638066945)
            (3.716666666666667,0.0023195748763608906)
            (3.7333333333333334,0.002319798666287648)
            (3.75,0.003455936576955222)
            (3.7666666666666666,0.004229771852586936)
            (3.783333333333333,0.0049937213880707565)
            (3.8,0.004235475514274318)
            (3.816666666666667,0.004211441273365756)
            (3.8333333333333335,0.0038237720670313015)
            (3.85,0.004189014919137902)
            (3.8666666666666667,0.003806444822751496)
            (3.8833333333333333,0.004549295527266568)
            (3.9,0.004169568435554675)
            (3.9166666666666665,0.004147027561491653)
            (3.933333333333333,0.0041334433258373654)
            (3.95,0.0037403717955104684)
            (3.966666666666667,0.005242245039396647)
            (3.9833333333333334,0.004493062482551846)
            (4.0,0.0044618221851405624)
            (4.016666666666667,0.004070458419361336)
            (4.033333333333333,0.0051942593828398454)
            (4.05,0.005581285429817983)
            (4.066666666666666,0.005569362927074398)
            (4.083333333333333,0.0051722180981967295)
            (4.1,0.005912758040204909)
            (4.116666666666666,0.0066726690693336855)
            (4.133333333333334,0.007046782321951736)
            (4.15,0.007412161328633092)
            (4.166666666666667,0.007777161590328882)
            (4.183333333333334,0.007001689704741434)
            (4.2,0.0077289434333212385)
            (4.216666666666667,0.008099618322012886)
            (4.233333333333333,0.00807474226592371)
            (4.25,0.0080424306895962)
            (4.266666666666667,0.0072506951245435184)
            (4.283333333333333,0.006064890427988403)
            (4.3,0.005253743681566255)
            (4.316666666666666,0.003689942879903477)
            (4.333333333333333,0.003634906534077091)
            (4.35,0.002847521761891378)
            (4.366666666666666,0.002044538890214145)
            (4.383333333333334,0.0016282248222147732)
            (4.4,0.0008430919074590465)
            (4.416666666666667,-0.0007067068600154919)
            (4.433333333333334,-0.0007424780772713007)
            (4.45,-0.001126522889915474)
            (4.466666666666667,-0.0007580649903959225)
            (4.483333333333333,-0.00037286488287787843)
            (4.5,1.5670290494456795e-5)
            (4.516666666666667,0.001165331562715995)
            (4.533333333333333,0.0015660000303576818)
            (4.55,0.0023291005724425757)
            (4.566666666666666,0.0023368659545479186)
            (4.583333333333333,0.002711851837043852)
            (4.6,0.002715152833584423)
            (4.616666666666666,0.0019507155294182402)
            (4.633333333333334,0.0026922290967650933)
            (4.65,0.0030758705844248133)
            (4.666666666666667,0.003064249573901336)
            (4.683333333333334,0.00266338702300772)
            (4.7,0.0030156458414252476)
            (4.716666666666667,0.0014797491052055919)
            (4.733333333333333,0.000670731296592343)
            (4.75,-0.0005003663685542099)
            (4.766666666666667,-0.0009166941037095435)
            (4.783333333333333,-0.002078390755859447)
            (4.8,-0.002112462277313179)
            (4.816666666666666,-0.0028805275553062852)
            (4.833333333333333,-0.002897015547130902)
            (4.85,-0.002896003704623253)
            (4.866666666666666,-0.0028959374261169554)
            (4.883333333333334,-0.002895199358104959)
            (4.9,-0.0025113450093233397)
            (4.916666666666667,-0.0021214718692354135)
            (4.933333333333334,-0.0021130931905945236)
            (4.95,-0.0013489052774043663)
            (4.966666666666667,-0.000954034284649823)
            (4.983333333333333,-0.0013322878431035314)
            (5.0,-0.0017212997497060164)
            (5.016666666666667,-0.0013475105844960719)
            (5.033333333333333,-0.0009644164509523969)
            (5.05,-0.0021063730292453795)
            (5.066666666666666,-0.0028907109510894614)
            (5.083333333333333,-0.003281390054545981)
            (5.1,-0.003666990858002648)
            (5.116666666666666,-0.0036756182290764066)
            (5.133333333333334,-0.0036770810157620735)
            (5.15,-0.0036768806559761037)
            (5.166666666666667,-0.003674933571770295)
            (5.183333333333334,-0.0036720783626595093)
            (5.2,-0.0032885350519782494)
            (5.216666666666667,-0.0036590257762587498)
            (5.233333333333333,-0.004040825854387258)
            (5.25,-0.004036857915322648)
            (5.266666666666667,-0.003267300592058895)
            (5.283333333333333,-0.0032512925333151935)
            (5.3,-0.002870296053888431)
            (5.316666666666666,-0.002860445410086607)
            (5.333333333333333,-0.003998399480536825)
            (5.35,-0.0032529175530311327)
            (5.366666666666666,-0.003992722989377106)
            (5.383333333333334,-0.003621206150588892)
            (5.4,-0.003987631866620044)
            (5.416666666666667,-0.003229107876174451)
            (5.433333333333334,-0.0028322736087023725)
            (5.45,-0.003206078428356361)
            (5.466666666666667,-0.01194290128999911)
            (5.483333333333333,-0.024576959271103822)
            (5.5,-0.03528776735993375)
            (5.516666666666667,-0.04512768171430244)
            (5.533333333333333,-0.05110053233915897)
            (5.55,-0.052392926216853035)
            (5.566666666666666,-0.04898810336886622)
            (5.583333333333333,-0.044686031167607554)
            (5.6,-0.03804053200224523)
            (5.616666666666666,-0.032089974765987)
            (5.633333333333334,-0.026926494320507408)
            (5.65,-0.01990256479303796)
            (5.666666666666667,-0.014386450516257521)
            (5.683333333333334,-0.00857145353961319)
            (5.7,-0.004706470629857613)
            (5.716666666666667,0.00022972436504341024)
            (5.733333333333333,0.005156188877883192)
            (5.75,0.010047217739634184)
            (5.766666666666667,0.014908797407255396)
            (5.783333333333333,0.020125565772163508)
            (5.8,0.024939050325752568)
            (5.816666666666666,0.03047969134040244)
            (5.833333333333333,0.035250868879985964)
            (5.85,0.04112854209823427)
            (5.866666666666666,0.04700788016371848)
            (5.883333333333334,0.05288044338786495)
            (5.9,0.05948025898529996)
            (5.916666666666667,0.06566781507474004)
            (5.933333333333334,0.07219973413806116)
            (5.95,0.07909714659347084)
            (5.966666666666667,0.08712095604860208)
            (5.983333333333333,0.0940007625653199)
            (6.0,0.10235615961303154)
            (6.016666666666667,0.11223881795046524)
            (6.033333333333333,0.12021805790077507)
            (6.05,0.13155756719131798)
            (6.066666666666666,0.142550052520901)
            (6.083333333333333,0.15578038483207726)
            (6.1,0.1671385594922479)
            (6.116666666666666,0.17689149436246032)
            (6.133333333333334,0.183512900657663)
            (6.15,0.18698294036632135)
            (6.166666666666667,0.18615143809665302)
            (6.183333333333334,0.18365463152160705)
            (6.2,0.17689541293567265)
            (6.216666666666667,0.16660332086814866)
            (6.233333333333333,0.15470867340067615)
            (6.25,0.14239920817196472)
            (6.266666666666667,0.13122876280969603)
            (6.283333333333333,0.11820914063935924)
            (6.3,0.10672973058614228)
            (6.316666666666666,0.09721350213861099)
            (6.333333333333333,0.08741318941969836)
            (6.35,0.07881945003612466)
            (6.366666666666666,0.07067572124594881)
            (6.383333333333334,0.061057095852372435)
            (6.4,0.053737653499427496)
            (6.416666666666667,0.04612422900674267)
            (6.433333333333334,0.041200076800053484)
            (6.45,0.03636181841146604)
            (6.466666666666667,0.03193596527829896)
            (6.483333333333333,0.027549238012803696)
            (6.5,0.024328298424408926)
            (6.516666666666667,0.020379329650709946)
            (6.533333333333333,0.014882769471353342)
            (6.55,0.008998966326446372)
            (6.566666666666666,0.004637435376562082)
            (6.583333333333333,-0.0004363362623051911)
            (6.6,-0.007021381775825209)
            (6.616666666666666,-0.01095741168504003)
            (6.633333333333334,-0.01635473748438797)
            (6.65,-0.02139224470627661)
            (6.666666666666667,-0.026788275991495178)
            (6.683333333333334,-0.03141849263201307)
            (6.7,-0.03601843401464609)
            (6.716666666666667,-0.03945899761071727)
            (6.733333333333333,-0.04361928633974888)
            (6.75,-0.04703787246951128)
            (6.766666666666667,-0.051940793644302354)
            (6.783333333333333,-0.05608682551007703)
            (6.8,-0.06401614070764722)
            (6.816666666666666,-0.07048857976684766)
            (6.833333333333333,-0.07730340338154296)
            (6.85,-0.08677633899284687)
            (6.866666666666666,-0.08297993434965974)
            (6.883333333333334,-0.08537520403296062)
            (6.9,-0.089744243777903)
            (6.916666666666667,-0.096010125107093)
            (6.933333333333334,-0.0947234191528882)
            (6.95,-0.09217363661315502)
            (6.966666666666667,-0.09489536595520065)
            (6.983333333333333,-0.080182255061627)
            (7.0,-0.08145941498198242)
            (7.016666666666667,-0.06593499869748964)
            (7.033333333333333,-0.05085281046111984)
            (7.05,-0.03807215415038628)
            (7.066666666666666,-0.030669497058267117)
            (7.083333333333333,-0.026844761773294357)
            (7.1,-0.02277997834199031)
            (7.116666666666666,-0.019916605401693006)
            (7.133333333333334,-0.01712241682426011)
            (7.15,-0.009799307643473542)
            (7.166666666666667,-0.0020212911001061973)
            (7.183333333333334,0.002719772061695114)
            (7.2,0.005101902232210736)
            (7.216666666666667,0.008545715947451297)
            (7.233333333333333,0.011599972986827186)
            (7.25,0.01386513307320557)
            (7.266666666666667,0.0138227362293603)
            (7.283333333333333,0.00914471964566347)
            (7.3,-0.0021047794571639467)
            (7.316666666666666,-0.013872042455981807)
            (7.333333333333333,-0.022619216797018615)
            (7.35,-0.024828965540558866)
            (7.366666666666666,-0.024207914365217003)
            (7.383333333333334,-0.025755477295924686)
            (7.4,-0.023493216315698905)
            (7.416666666666667,-0.031018212774029597)
            (7.433333333333334,-0.04177121815810612)
            (7.45,-0.043859170957844085)
            (7.466666666666667,-0.04617392039519967)
            (7.483333333333333,-0.04465876243165948)
            (7.5,-0.0464363904697311)
            (7.516666666666667,-0.04442534505131487)
            (7.533333333333333,-0.04232153092542575)
            (7.55,-0.03870044611201938)
            (7.566666666666666,-0.03390983368471445)
            (7.583333333333333,-0.029096769039058397)
            (7.6,-0.023528288448104544)
            (7.616666666666666,-0.018334345681632898)
            (7.633333333333334,-0.012031087781011671)
            (7.65,-0.009919987300661888)
            (7.666666666666667,-0.006004567513624452)
            (7.683333333333334,-0.005113160687237931)
            (7.7,-0.003161517391540203)
            (7.716666666666667,-0.003110324945363505)
            (7.733333333333333,-0.0034922321289585032)
            (7.75,-0.003131310280362241)
            (7.766666666666667,-0.003909412834566175)
            (7.783333333333333,-0.00433495937670317)
            (7.8,-0.005512552466501775)
            (7.816666666666666,-0.00593996666707864)
            (7.833333333333333,-0.008248474394994442)
            (7.85,-0.007920746833593062)
            (7.866666666666666,-0.009060482749495174)
            (7.883333333333334,-0.009847986988948334)
            (7.9,-0.017460217400742693)
            (7.916666666666667,-0.014581500179558799)
            (7.933333333333334,-0.015694916491728172)
            (7.95,-0.013431490998864702)
            (7.966666666666667,-0.012960981335252525)
            (7.983333333333333,-0.011371342032793172)
            (8.0,-0.012422656076766727)
            (8.016666666666667,-0.01353803580344966)
            (8.033333333333333,-0.010477307894350179)
            (8.05,-0.009615611918173577)
            (8.066666666666666,-0.0050002992341260325)
            (8.083333333333334,-0.003728870675066276)
            (8.1,-0.0009909191952396923)
            (8.116666666666667,-0.0012733440695648583)
            (8.133333333333333,-0.002012987088895059)
            (8.15,0.0002646671260980746)
            (8.166666666666666,0.0014538308169798346)
            (8.183333333333334,0.003004639603770096)
            (8.2,0.0038037659581319125)
            (8.216666666666667,0.0038247711792155216)
            (8.233333333333333,0.003059990599699406)
            (8.25,0.0018888791321364923)
            (8.266666666666667,0.0007063146335670551)
            (8.283333333333333,-0.0016180275492954014)
            (8.3,-0.002440225809729536)
            (8.316666666666666,-0.0032320157569940503)
            (8.333333333333334,-0.0047821480483148816)
            (8.35,-0.005575149131996714)
            (8.366666666666667,-0.005581357127210057)
            (8.383333333333333,-0.006707751008650111)
            (8.4,-0.006705496418413205)
            (8.416666666666666,-0.005533177898659868)
            (8.433333333333334,-0.006241602264995188)
            (8.45,-0.0039399691475929055)
            (8.466666666666667,-0.00310074610774208)
            (8.483333333333333,-0.0019101740887037132)
            (8.5,4.8152229344713884e-5)
            (8.516666666666667,0.000494642391745122)
            (8.533333333333333,0.002430163773313418)
            (8.55,0.0024897106648376537)
            (8.566666666666666,0.004411904418966923)
            (8.583333333333334,0.004083428591711038)
            (8.6,0.005987225682915835)
            (8.616666666666667,0.0067838835741151704)
            (8.633333333333333,0.008311294617787979)
            (8.65,0.006811378485733089)
            (8.666666666666666,0.006388347548838732)
            (8.683333333333334,0.005976065457242708)
            (8.7,0.007087127547451796)
            (8.716666666666667,0.011266614643630261)
            (8.733333333333333,0.013988690311170664)
            (8.75,0.017069796225856942)
            (8.766666666666667,0.01370221560831834)
            (8.783333333333333,0.015506502216263667)
            (8.8,0.009777934134855077)
            (8.816666666666666,0.015317377955155673)
            (8.833333333333334,0.012339282299229726)
            (8.85,0.01224903497171448)
            (8.866666666666667,0.010319942186059278)
            (8.883333333333333,0.0011281908977547744)
            (8.9,0.00013825633576353266)
            (8.916666666666666,-0.006421227421045272)
            (8.933333333333334,-0.006204284318062537)
            (8.95,-0.006575978380381751)
            (8.966666666666667,-0.008094764715544506)
            (8.983333333333333,-0.007719261534030219)
            (9.0,-0.009198089827167716)
            (9.016666666666667,-0.009184178670422257)
            (9.033333333333333,-0.00913164295306519)
            (9.05,-0.007553176629600275)
            (9.066666666666666,-0.0070866181602264045)
            (9.083333333333334,-0.005117065368620222)
            (9.1,-0.0023569695146560604)
            (9.116666666666667,-0.0011129316624613535)
            (9.133333333333333,0.0008643010321945346)
            (9.15,0.003993389051507293)
            (9.166666666666666,0.004465108705864681)
            (9.183333333333334,0.006400561103548049)
            (9.2,0.008360031598124821)
            (9.216666666666667,0.008783327504022213)
            (9.233333333333333,0.009168832814700888)
            (9.25,0.00954992158524421)
            (9.266666666666667,0.010302132260074344)
            (9.283333333333333,0.009529778049148696)
            (9.3,0.009865711802919837)
            (9.316666666666666,0.008700801722477705)
            (9.333333333333334,0.008267396657895906)
            (9.35,0.006706535524120332)
            (9.366666666666667,0.005505670096335151)
            (9.383333333333333,0.0058370883348123626)
            (9.4,0.004672793644710741)
            (9.416666666666666,0.003100849168948927)
            (9.433333333333334,0.0019119621565551067)
            (9.45,0.001117836960205945)
            (9.466666666666667,0.0010944343281711032)
            (9.483333333333333,-5.1872759767739723e-5)
            (9.5,0.001070043505844058)
            (9.516666666666667,-0.001181865418253024)
            (9.533333333333333,-0.006534899296731709)
            (9.55,-0.013859926092495058)
            (9.566666666666666,-0.012492472664539643)
            (9.583333333333334,-0.009432834958955355)
            (9.6,-0.0002367223308742221)
            (9.616666666666667,0.004934531087676315)
            (9.633333333333333,0.013487515984517879)
            (9.65,0.02210864640306724)
            (9.666666666666666,0.031084356610299006)
            (9.683333333333334,0.036615944179521145)
            (9.7,0.0367250614548229)
            (9.716666666666667,0.035164749774040716)
            (9.733333333333333,0.03429066109322754)
            (9.75,0.03264037137891268)
            (9.766666666666667,0.02601336973952472)
            (9.783333333333333,0.02231607294492942)
            (9.8,0.021338411924748436)
            (9.816666666666666,0.020040458416909053)
            (9.833333333333334,0.01646555170764724)
            (9.85,0.013246729621426034)
            (9.866666666666667,0.007384577145277077)
            (9.883333333333333,0.0010995408212220118)
            (9.9,-0.0013768651019672275)
            (9.916666666666666,-0.003382646203142485)
            (9.933333333333334,-0.002695667714274965)
            (9.95,-0.0030706883665940553)
            (9.966666666666667,-0.0007791320934806547)
            (9.983333333333333,-0.00032910612749321175)
            (10.0,0.0023665196864909965)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.7686;green,0.0706;blue,0.1882}, dotted, thick]
        coordinates {
            (0.0,0.0)
            (0.016666666666666666,0.0)
            (0.03333333333333333,0.0)
            (0.05,0.0)
            (0.06666666666666667,0.0)
            (0.08333333333333333,0.0)
            (0.1,0.0)
            (0.11666666666666667,0.0)
            (0.13333333333333333,0.0)
            (0.15,0.0)
            (0.16666666666666666,0.0)
            (0.18333333333333332,0.0)
            (0.2,0.0)
            (0.21666666666666667,0.0)
            (0.23333333333333334,0.0)
            (0.25,0.0)
            (0.26666666666666666,0.0)
            (0.2833333333333333,0.0)
            (0.3,0.0)
            (0.31666666666666665,0.0)
            (0.3333333333333333,0.0)
            (0.35,0.0)
            (0.36666666666666664,0.0)
            (0.38333333333333336,0.0)
            (0.4,0.0)
            (0.4166666666666667,0.0)
            (0.43333333333333335,0.0)
            (0.45,0.0)
            (0.4666666666666667,0.0)
            (0.48333333333333334,0.0)
            (0.5,0.0)
            (0.5166666666666667,0.0)
            (0.5333333333333333,0.0)
            (0.55,0.0)
            (0.5666666666666667,0.0)
            (0.5833333333333334,0.0)
            (0.6,0.0)
            (0.6166666666666667,0.0)
            (0.6333333333333333,0.0)
            (0.65,0.0)
            (0.6666666666666666,0.0)
            (0.6833333333333333,0.0)
            (0.7,0.0)
            (0.7166666666666667,0.0)
            (0.7333333333333333,0.0)
            (0.75,0.0)
            (0.7666666666666667,0.0)
            (0.7833333333333333,0.0)
            (0.8,0.0)
            (0.8166666666666667,0.0)
            (0.8333333333333334,0.0)
            (0.85,0.0)
            (0.8666666666666667,0.0)
            (0.8833333333333333,0.0)
            (0.9,0.0)
            (0.9166666666666666,0.0)
            (0.9333333333333333,0.0)
            (0.95,0.0)
            (0.9666666666666667,0.0)
            (0.9833333333333333,0.0)
            (1.0,0.0)
            (1.0166666666666666,0.0)
            (1.0333333333333334,0.0)
            (1.05,0.0)
            (1.0666666666666667,0.0)
            (1.0833333333333333,0.0)
            (1.1,0.0)
            (1.1166666666666667,0.0)
            (1.1333333333333333,0.0)
            (1.15,0.0)
            (1.1666666666666667,0.0)
            (1.1833333333333333,0.0)
            (1.2,0.0)
            (1.2166666666666666,0.0)
            (1.2333333333333334,0.0)
            (1.25,0.0)
            (1.2666666666666666,0.0)
            (1.2833333333333334,0.0)
            (1.3,0.0)
            (1.3166666666666667,0.0)
            (1.3333333333333333,0.0)
            (1.35,0.0)
            (1.3666666666666667,0.0)
            (1.3833333333333333,0.0)
            (1.4,0.0)
            (1.4166666666666667,0.0)
            (1.4333333333333333,0.0)
            (1.45,0.0)
            (1.4666666666666666,0.0)
            (1.4833333333333334,0.0)
            (1.5,0.0)
            (1.5166666666666666,0.0)
            (1.5333333333333334,0.0)
            (1.55,0.0)
            (1.5666666666666667,0.0)
            (1.5833333333333333,0.0)
            (1.6,0.0)
            (1.6166666666666667,0.0)
            (1.6333333333333333,0.0)
            (1.65,0.0)
            (1.6666666666666667,0.0)
            (1.6833333333333333,0.0)
            (1.7,0.0)
            (1.7166666666666666,0.0)
            (1.7333333333333334,0.0)
            (1.75,0.0)
            (1.7666666666666666,0.0)
            (1.7833333333333334,0.0)
            (1.8,0.0)
            (1.8166666666666667,0.0)
            (1.8333333333333333,0.0)
            (1.85,0.0)
            (1.8666666666666667,0.0)
            (1.8833333333333333,0.0)
            (1.9,0.0)
            (1.9166666666666667,0.0)
            (1.9333333333333333,0.0)
            (1.95,0.0)
            (1.9666666666666666,0.0)
            (1.9833333333333334,0.0)
            (2.0,0.0)
            (2.0166666666666666,0.0)
            (2.033333333333333,0.0)
            (2.05,0.0)
            (2.066666666666667,0.0)
            (2.0833333333333335,0.0)
            (2.1,0.0)
            (2.1166666666666667,0.0)
            (2.1333333333333333,0.0)
            (2.15,0.0)
            (2.1666666666666665,0.0)
            (2.183333333333333,0.0)
            (2.2,0.0)
            (2.216666666666667,0.0)
            (2.2333333333333334,0.0)
            (2.25,0.0)
            (2.2666666666666666,0.0)
            (2.283333333333333,0.0)
            (2.3,0.0)
            (2.316666666666667,0.0)
            (2.3333333333333335,0.0)
            (2.35,0.0)
            (2.3666666666666667,0.0)
            (2.3833333333333333,0.0)
            (2.4,0.0)
            (2.4166666666666665,0.0)
            (2.433333333333333,0.0)
            (2.45,0.0)
            (2.466666666666667,0.0)
            (2.4833333333333334,0.0)
            (2.5,0.0)
            (2.5166666666666666,0.0)
            (2.533333333333333,0.0)
            (2.55,0.0)
            (2.566666666666667,0.0)
            (2.5833333333333335,0.0)
            (2.6,0.0)
            (2.6166666666666667,0.0)
            (2.6333333333333333,0.0)
            (2.65,0.0)
            (2.6666666666666665,0.0)
            (2.683333333333333,0.0)
            (2.7,0.0)
            (2.716666666666667,0.0)
            (2.7333333333333334,0.0)
            (2.75,0.0)
            (2.7666666666666666,0.0)
            (2.783333333333333,0.0)
            (2.8,0.0)
            (2.816666666666667,0.0)
            (2.8333333333333335,0.0)
            (2.85,0.0)
            (2.8666666666666667,0.0)
            (2.8833333333333333,0.0)
            (2.9,0.0)
            (2.9166666666666665,0.0)
            (2.933333333333333,0.0)
            (2.95,0.0)
            (2.966666666666667,0.0)
            (2.9833333333333334,0.0)
            (3.0,0.0)
            (3.0166666666666666,0.0)
            (3.033333333333333,0.0)
            (3.05,0.0)
            (3.066666666666667,0.0)
            (3.0833333333333335,0.0)
            (3.1,0.0)
            (3.1166666666666667,0.0)
            (3.1333333333333333,0.0)
            (3.15,0.0)
            (3.1666666666666665,0.0)
            (3.183333333333333,0.0)
            (3.2,0.0)
            (3.216666666666667,0.0)
            (3.2333333333333334,0.0)
            (3.25,0.0)
            (3.2666666666666666,0.0)
            (3.283333333333333,0.0)
            (3.3,0.0)
            (3.316666666666667,0.0)
            (3.3333333333333335,0.0)
            (3.35,0.0)
            (3.3666666666666667,0.0)
            (3.3833333333333333,0.0)
            (3.4,0.0)
            (3.4166666666666665,0.0)
            (3.433333333333333,0.0)
            (3.45,0.0)
            (3.466666666666667,0.0)
            (3.4833333333333334,0.0)
            (3.5,0.0)
            (3.5166666666666666,0.0)
            (3.533333333333333,0.0)
            (3.55,0.0)
            (3.566666666666667,0.0)
            (3.5833333333333335,0.0)
            (3.6,0.0)
            (3.6166666666666667,0.0)
            (3.6333333333333333,0.0)
            (3.65,0.0)
            (3.6666666666666665,0.0)
            (3.683333333333333,0.0)
            (3.7,0.0)
            (3.716666666666667,0.0)
            (3.7333333333333334,0.0)
            (3.75,0.0)
            (3.7666666666666666,0.0)
            (3.783333333333333,0.0)
            (3.8,0.0)
            (3.816666666666667,0.0)
            (3.8333333333333335,0.0)
            (3.85,0.0)
            (3.8666666666666667,0.0)
            (3.8833333333333333,0.0)
            (3.9,0.0)
            (3.9166666666666665,0.0)
            (3.933333333333333,0.0)
            (3.95,0.0)
            (3.966666666666667,0.0)
            (3.9833333333333334,0.0)
            (4.0,0.0)
            (4.016666666666667,0.0)
            (4.033333333333333,0.0)
            (4.05,0.0)
            (4.066666666666666,0.0)
            (4.083333333333333,0.0)
            (4.1,0.0)
            (4.116666666666666,0.0)
            (4.133333333333334,0.0)
            (4.15,0.0)
            (4.166666666666667,0.0)
            (4.183333333333334,0.0)
            (4.2,0.0)
            (4.216666666666667,0.0)
            (4.233333333333333,0.0)
            (4.25,0.0)
            (4.266666666666667,0.0)
            (4.283333333333333,0.0)
            (4.3,0.0)
            (4.316666666666666,0.0)
            (4.333333333333333,0.0)
            (4.35,0.0)
            (4.366666666666666,0.0)
            (4.383333333333334,0.0)
            (4.4,0.0)
            (4.416666666666667,0.0)
            (4.433333333333334,0.0)
            (4.45,0.0)
            (4.466666666666667,0.0)
            (4.483333333333333,0.0)
            (4.5,0.0)
            (4.516666666666667,0.0)
            (4.533333333333333,0.0)
            (4.55,0.0)
            (4.566666666666666,0.0)
            (4.583333333333333,0.0)
            (4.6,0.0)
            (4.616666666666666,0.0)
            (4.633333333333334,0.0)
            (4.65,0.0)
            (4.666666666666667,0.0)
            (4.683333333333334,0.0)
            (4.7,0.0)
            (4.716666666666667,0.0)
            (4.733333333333333,0.0)
            (4.75,0.0)
            (4.766666666666667,0.0)
            (4.783333333333333,0.0)
            (4.8,0.0)
            (4.816666666666666,0.0)
            (4.833333333333333,0.0)
            (4.85,0.0)
            (4.866666666666666,0.0)
            (4.883333333333334,0.0)
            (4.9,0.0)
            (4.916666666666667,0.0)
            (4.933333333333334,0.0)
            (4.95,0.0)
            (4.966666666666667,0.0)
            (4.983333333333333,0.0)
            (5.0,0.0)
            (5.016666666666667,0.0)
            (5.033333333333333,0.0)
            (5.05,0.0)
            (5.066666666666666,0.0)
            (5.083333333333333,0.0)
            (5.1,0.0)
            (5.116666666666666,0.0)
            (5.133333333333334,0.0)
            (5.15,0.0)
            (5.166666666666667,0.0)
            (5.183333333333334,0.0)
            (5.2,0.0)
            (5.216666666666667,0.0)
            (5.233333333333333,0.0)
            (5.25,0.0)
            (5.266666666666667,0.0)
            (5.283333333333333,0.0)
            (5.3,0.0)
            (5.316666666666666,0.0)
            (5.333333333333333,0.0)
            (5.35,0.0)
            (5.366666666666666,0.0)
            (5.383333333333334,0.0)
            (5.4,0.0)
            (5.416666666666667,0.0)
            (5.433333333333334,0.0)
            (5.45,0.0)
            (5.466666666666667,0.0)
            (5.483333333333333,0.0)
            (5.5,0.0)
            (5.516666666666667,0.0)
            (5.533333333333333,0.0)
            (5.55,0.0)
            (5.566666666666666,0.0)
            (5.583333333333333,0.0)
            (5.6,0.0)
            (5.616666666666666,0.0)
            (5.633333333333334,0.0)
            (5.65,0.0)
            (5.666666666666667,0.0)
            (5.683333333333334,0.0)
            (5.7,0.0)
            (5.716666666666667,0.0)
            (5.733333333333333,0.0)
            (5.75,0.0)
            (5.766666666666667,0.0)
            (5.783333333333333,0.0)
            (5.8,0.0)
            (5.816666666666666,0.0)
            (5.833333333333333,0.0)
            (5.85,0.0)
            (5.866666666666666,0.0)
            (5.883333333333334,0.0)
            (5.9,0.0)
            (5.916666666666667,0.0)
            (5.933333333333334,0.0)
            (5.95,0.0)
            (5.966666666666667,0.0)
            (5.983333333333333,0.0)
            (6.0,0.0)
            (6.016666666666667,0.0)
            (6.033333333333333,0.0)
            (6.05,0.0)
            (6.066666666666666,0.0)
            (6.083333333333333,0.0)
            (6.1,0.0)
            (6.116666666666666,0.0)
            (6.133333333333334,0.0)
            (6.15,0.0)
            (6.166666666666667,0.0)
            (6.183333333333334,0.0)
            (6.2,0.0)
            (6.216666666666667,0.0)
            (6.233333333333333,0.0)
            (6.25,0.0)
            (6.266666666666667,0.0)
            (6.283333333333333,0.0)
            (6.3,0.0)
            (6.316666666666666,0.0)
            (6.333333333333333,0.0)
            (6.35,0.0)
            (6.366666666666666,0.0)
            (6.383333333333334,0.0)
            (6.4,0.0)
            (6.416666666666667,0.0)
            (6.433333333333334,0.0)
            (6.45,0.0)
            (6.466666666666667,0.0)
            (6.483333333333333,0.0)
            (6.5,0.0)
            (6.516666666666667,0.0)
            (6.533333333333333,0.0)
            (6.55,0.0)
            (6.566666666666666,0.0)
            (6.583333333333333,0.0)
            (6.6,0.0)
            (6.616666666666666,0.0)
            (6.633333333333334,0.0)
            (6.65,0.0)
            (6.666666666666667,0.0)
            (6.683333333333334,0.0)
            (6.7,0.0)
            (6.716666666666667,0.0)
            (6.733333333333333,0.0)
            (6.75,0.0)
            (6.766666666666667,0.0)
            (6.783333333333333,0.0)
            (6.8,0.0)
            (6.816666666666666,0.0)
            (6.833333333333333,0.0)
            (6.85,0.0)
            (6.866666666666666,0.0)
            (6.883333333333334,0.0)
            (6.9,0.0)
            (6.916666666666667,0.0)
            (6.933333333333334,0.0)
            (6.95,0.0)
            (6.966666666666667,0.0)
            (6.983333333333333,0.0)
            (7.0,0.0)
            (7.016666666666667,0.0)
            (7.033333333333333,0.0)
            (7.05,0.0)
            (7.066666666666666,0.0)
            (7.083333333333333,0.0)
            (7.1,0.0)
            (7.116666666666666,0.0)
            (7.133333333333334,0.0)
            (7.15,0.0)
            (7.166666666666667,0.0)
            (7.183333333333334,0.0)
            (7.2,0.0)
            (7.216666666666667,0.0)
            (7.233333333333333,0.0)
            (7.25,0.0)
            (7.266666666666667,0.0)
            (7.283333333333333,0.0)
            (7.3,0.0)
            (7.316666666666666,0.0)
            (7.333333333333333,0.0)
            (7.35,0.0)
            (7.366666666666666,0.0)
            (7.383333333333334,0.0)
            (7.4,0.0)
            (7.416666666666667,0.0)
            (7.433333333333334,0.0)
            (7.45,0.0)
            (7.466666666666667,0.0)
            (7.483333333333333,0.0)
            (7.5,0.0)
            (7.516666666666667,0.0)
            (7.533333333333333,0.0)
            (7.55,0.0)
            (7.566666666666666,0.0)
            (7.583333333333333,0.0)
            (7.6,0.0)
            (7.616666666666666,0.0)
            (7.633333333333334,0.0)
            (7.65,0.0)
            (7.666666666666667,0.0)
            (7.683333333333334,0.0)
            (7.7,0.0)
            (7.716666666666667,0.0)
            (7.733333333333333,0.0)
            (7.75,0.0)
            (7.766666666666667,0.0)
            (7.783333333333333,0.0)
            (7.8,0.0)
            (7.816666666666666,0.0)
            (7.833333333333333,0.0)
            (7.85,0.0)
            (7.866666666666666,0.0)
            (7.883333333333334,0.0)
            (7.9,0.0)
            (7.916666666666667,0.0)
            (7.933333333333334,0.0)
            (7.95,0.0)
            (7.966666666666667,0.0)
            (7.983333333333333,0.0)
            (8.0,0.0)
            (8.016666666666667,0.0)
            (8.033333333333333,0.0)
            (8.05,0.0)
            (8.066666666666666,0.0)
            (8.083333333333334,0.0)
            (8.1,0.0)
            (8.116666666666667,0.0)
            (8.133333333333333,0.0)
            (8.15,0.0)
            (8.166666666666666,0.0)
            (8.183333333333334,0.0)
            (8.2,0.0)
            (8.216666666666667,0.0)
            (8.233333333333333,0.0)
            (8.25,0.0)
            (8.266666666666667,0.0)
            (8.283333333333333,0.0)
            (8.3,0.0)
            (8.316666666666666,0.0)
            (8.333333333333334,0.0)
            (8.35,0.0)
            (8.366666666666667,0.0)
            (8.383333333333333,0.0)
            (8.4,0.0)
            (8.416666666666666,0.0)
            (8.433333333333334,0.0)
            (8.45,0.0)
            (8.466666666666667,0.0)
            (8.483333333333333,0.0)
            (8.5,0.0)
            (8.516666666666667,0.0)
            (8.533333333333333,0.0)
            (8.55,0.0)
            (8.566666666666666,0.0)
            (8.583333333333334,0.0)
            (8.6,0.0)
            (8.616666666666667,0.0)
            (8.633333333333333,0.0)
            (8.65,0.0)
            (8.666666666666666,0.0)
            (8.683333333333334,0.0)
            (8.7,0.0)
            (8.716666666666667,0.0)
            (8.733333333333333,0.0)
            (8.75,0.0)
            (8.766666666666667,0.0)
            (8.783333333333333,0.0)
            (8.8,0.0)
            (8.816666666666666,0.0)
            (8.833333333333334,0.0)
            (8.85,0.0)
            (8.866666666666667,0.0)
            (8.883333333333333,0.0)
            (8.9,0.0)
            (8.916666666666666,0.0)
            (8.933333333333334,0.0)
            (8.95,0.0)
            (8.966666666666667,0.0)
            (8.983333333333333,0.0)
            (9.0,0.0)
            (9.016666666666667,0.0)
            (9.033333333333333,0.0)
            (9.05,0.0)
            (9.066666666666666,0.0)
            (9.083333333333334,0.0)
            (9.1,0.0)
            (9.116666666666667,0.0)
            (9.133333333333333,0.0)
            (9.15,0.0)
            (9.166666666666666,0.0)
            (9.183333333333334,0.0)
            (9.2,0.0)
            (9.216666666666667,0.0)
            (9.233333333333333,0.0)
            (9.25,0.0)
            (9.266666666666667,0.0)
            (9.283333333333333,0.0)
            (9.3,0.0)
            (9.316666666666666,0.0)
            (9.333333333333334,0.0)
            (9.35,0.0)
            (9.366666666666667,0.0)
            (9.383333333333333,0.0)
            (9.4,0.0)
            (9.416666666666666,0.0)
            (9.433333333333334,0.0)
            (9.45,0.0)
            (9.466666666666667,0.0)
            (9.483333333333333,0.0)
            (9.5,0.0)
            (9.516666666666667,0.0)
            (9.533333333333333,0.0)
            (9.55,0.0)
            (9.566666666666666,0.0)
            (9.583333333333334,0.0)
            (9.6,0.0)
            (9.616666666666667,0.0)
            (9.633333333333333,0.0)
            (9.65,0.0)
            (9.666666666666666,0.0)
            (9.683333333333334,0.0)
            (9.7,0.0)
            (9.716666666666667,0.0)
            (9.733333333333333,0.0)
            (9.75,0.0)
            (9.766666666666667,0.0)
            (9.783333333333333,0.0)
            (9.8,0.0)
            (9.816666666666666,0.0)
            (9.833333333333334,0.0)
            (9.85,0.0)
            (9.866666666666667,0.0)
            (9.883333333333333,0.0)
            (9.9,0.0)
            (9.916666666666666,0.0)
            (9.933333333333334,0.0)
            (9.95,0.0)
            (9.966666666666667,0.0)
            (9.983333333333333,0.0)
            (10.0,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/fig7d_control_hardware_plot.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Time (s)}, ylabel={Control}, legend pos={south east}, xmin={0}, xmax={10}, ymin={-0.6}, ymax={0.5}]
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.7569;blue,0.8157}, solid, thick]
        coordinates {
            (0.0,0.019003248647428837)
            (0.016666666666666666,0.021453865781014353)
            (0.03333333333333333,-0.0028452934887803283)
            (0.05,-0.033411891347679905)
            (0.06666666666666667,-0.07136620549316329)
            (0.08333333333333333,-0.11077660960054589)
            (0.1,-0.1452511252144095)
            (0.11666666666666667,-0.17664158528979562)
            (0.13333333333333333,-0.20194082877801575)
            (0.15,-0.22301693591680805)
            (0.16666666666666666,-0.23922581961244688)
            (0.18333333333333332,-0.2525247439495183)
            (0.2,-0.2576483795145117)
            (0.21666666666666667,-0.26008413353642507)
            (0.23333333333333334,-0.2640162364851622)
            (0.25,-0.2681766478693877)
            (0.26666666666666666,-0.2644799976343751)
            (0.2833333333333333,-0.26026262525360533)
            (0.3,-0.25397157807196635)
            (0.31666666666666665,-0.24026869153372546)
            (0.3333333333333333,-0.2342225291562095)
            (0.35,-0.22256554192303804)
            (0.36666666666666664,-0.20783600107044237)
            (0.38333333333333336,-0.19087129453357252)
            (0.4,-0.16494867832951507)
            (0.4166666666666667,-0.14631505620051807)
            (0.43333333333333335,-0.12270526917464245)
            (0.45,-0.08539227242655126)
            (0.4666666666666667,-0.05030105949985985)
            (0.48333333333333334,-0.01840862346640002)
            (0.5,0.0021298142027743293)
            (0.5166666666666667,0.014994526465221217)
            (0.5333333333333333,0.011711401654259306)
            (0.55,0.011894897663248473)
            (0.5666666666666667,0.029180106662736176)
            (0.5833333333333334,0.030913753614690367)
            (0.6,0.04132140336238048)
            (0.6166666666666667,0.048435330836132454)
            (0.6333333333333333,0.05299006231047187)
            (0.65,0.06157809455741381)
            (0.6666666666666666,0.06583614322809725)
            (0.6833333333333333,0.06937405718352246)
            (0.7,0.06927855445762095)
            (0.7166666666666667,0.06988115667012922)
            (0.7333333333333333,0.07482983172392231)
            (0.75,0.06785058786044314)
            (0.7666666666666667,0.06472400582288647)
            (0.7833333333333333,0.057175730740419754)
            (0.8,0.05065051761455844)
            (0.8166666666666667,0.04870017995063672)
            (0.8333333333333334,0.04130421113800167)
            (0.85,0.032677949578188654)
            (0.8666666666666667,0.03244404040594947)
            (0.8833333333333333,0.02213029206644653)
            (0.9,0.018273765802008193)
            (0.9166666666666666,0.008187743716879059)
            (0.9333333333333333,0.00042837374749849514)
            (0.95,-0.002394652098847662)
            (0.9666666666666667,-0.005286657195034243)
            (0.9833333333333333,-0.0010667188258191105)
            (1.0,-0.004844832548923343)
            (1.0166666666666666,-0.009510816978433872)
            (1.0333333333333334,-0.009765223198275625)
            (1.05,-0.007254997346460715)
            (1.0666666666666667,-0.005086722147768645)
            (1.0833333333333333,-0.0012916736329663956)
            (1.1,0.002163078628249088)
            (1.1166666666666667,0.0002345200317444235)
            (1.1333333333333333,0.005224175947665254)
            (1.15,0.010307111434417263)
            (1.1666666666666667,0.01044852730222524)
            (1.1833333333333333,0.020479117447428356)
            (1.2,0.028336940416434864)
            (1.2166666666666666,0.0341378180164221)
            (1.2333333333333334,0.04198151864932699)
            (1.25,0.04614596566936545)
            (1.2666666666666666,0.05686432601237495)
            (1.2833333333333334,0.05682694903867765)
            (1.3,0.06107864798389669)
            (1.3166666666666667,0.06675994402782393)
            (1.3333333333333333,0.06029683520433422)
            (1.35,0.06120846712082974)
            (1.3666666666666667,0.06023114388629095)
            (1.3833333333333333,0.06261098441692199)
            (1.4,0.05501697636839203)
            (1.4166666666666667,0.05345447649331364)
            (1.4333333333333333,0.051652976669332204)
            (1.45,0.047414027943366154)
            (1.4666666666666666,0.042214002155388924)
            (1.4833333333333334,0.037671750873941194)
            (1.5,0.03724541488362182)
            (1.5166666666666666,0.04001265334640489)
            (1.5333333333333334,0.03171382760204273)
            (1.55,0.03383027574834409)
            (1.5666666666666667,0.03297073319916406)
            (1.5833333333333333,0.03480491486412425)
            (1.6,0.036783829787369667)
            (1.6166666666666667,0.037644414575600735)
            (1.6333333333333333,0.03779356101340139)
            (1.65,0.043760326192543886)
            (1.6666666666666667,0.047305153463932756)
            (1.6833333333333333,0.05150862211482576)
            (1.7,0.0556639378211148)
            (1.7166666666666666,0.054381003685666576)
            (1.7333333333333334,0.05580414344318194)
            (1.75,0.057898325900008624)
            (1.7666666666666666,0.058421392293090096)
            (1.7833333333333334,0.05492548994247386)
            (1.8,0.06201846945108147)
            (1.8166666666666667,0.05504514668019291)
            (1.8333333333333333,0.05723728795796946)
            (1.85,0.056915169914210986)
            (1.8666666666666667,0.05240450871091274)
            (1.8833333333333333,0.05069471520991)
            (1.9,0.05325205873186702)
            (1.9166666666666667,0.044878448634118745)
            (1.9333333333333333,0.043188283386452704)
            (1.95,0.04680334497727346)
            (1.9666666666666666,0.040830995860408115)
            (1.9833333333333334,0.043518793813516955)
            (2.0,0.04424998916031531)
            (2.0166666666666666,0.03527466416540986)
            (2.033333333333333,0.03470391109832063)
            (2.05,0.03377636978546547)
            (2.066666666666667,0.03502607570759994)
            (2.0833333333333335,0.03590897119987469)
            (2.1,0.03675468942769252)
            (2.1166666666666667,0.035570608102143124)
            (2.1333333333333333,0.03400142320116175)
            (2.15,0.032370190551972024)
            (2.1666666666666665,0.033453900952954266)
            (2.183333333333333,0.03530300488323656)
            (2.2,0.03522603774571925)
            (2.216666666666667,0.03655329576830137)
            (2.2333333333333334,0.03673461442061525)
            (2.25,0.033834620353044714)
            (2.2666666666666666,0.03929208962395896)
            (2.283333333333333,0.03876927133817078)
            (2.3,0.041295554129450796)
            (2.316666666666667,0.04080379451151876)
            (2.3333333333333335,0.035575804104171306)
            (2.35,0.037489454546230074)
            (2.3666666666666667,0.038157490090132425)
            (2.3833333333333333,0.03537121971826679)
            (2.4,0.034471022754876374)
            (2.4166666666666665,0.03512063948710261)
            (2.433333333333333,0.031278020947096336)
            (2.45,0.03312788354572183)
            (2.466666666666667,0.030454643431260905)
            (2.4833333333333334,0.03145280334939811)
            (2.5,0.032478689173155384)
            (2.5166666666666666,0.02912312926527762)
            (2.533333333333333,0.032980356918111645)
            (2.55,0.029776023411812416)
            (2.566666666666667,0.030940125939586175)
            (2.5833333333333335,0.030962563670098024)
            (2.6,0.028622866140643223)
            (2.6166666666666667,0.02755227964798114)
            (2.6333333333333333,0.030466650575404604)
            (2.65,0.029290800241196874)
            (2.6666666666666665,0.028142645146921226)
            (2.683333333333333,0.027805139924545405)
            (2.7,0.03027812437486555)
            (2.716666666666667,0.02676268525469041)
            (2.7333333333333334,0.026765771733307058)
            (2.75,0.027209404023302238)
            (2.7666666666666666,0.029722032435544707)
            (2.783333333333333,0.02893685439270915)
            (2.8,0.03229629241055874)
            (2.816666666666667,0.02690055959109703)
            (2.8333333333333335,0.025925323329386612)
            (2.85,0.023599626157293482)
            (2.8666666666666667,0.023164178776585245)
            (2.8833333333333333,0.024059739762330005)
            (2.9,0.02430632261790177)
            (2.9166666666666665,0.02548423571268178)
            (2.933333333333333,0.02178063482157653)
            (2.95,0.027032069975634378)
            (2.966666666666667,0.02552153612044854)
            (2.9833333333333334,0.022818806862250077)
            (3.0,0.02664664362288253)
            (3.0166666666666666,0.021935550908215664)
            (3.033333333333333,0.026558477234856135)
            (3.05,0.01915746345215881)
            (3.066666666666667,0.019434655937733615)
            (3.0833333333333335,0.020327263950871453)
            (3.1,0.023101247082471906)
            (3.1166666666666667,0.019885214215586013)
            (3.1333333333333333,0.02141165117324127)
            (3.15,0.020825684082273626)
            (3.1666666666666665,0.017285683848286187)
            (3.183333333333333,0.01996526069481066)
            (3.2,0.02005767434149025)
            (3.216666666666667,0.01710550524914637)
            (3.2333333333333334,0.013784128716235921)
            (3.25,0.016198261499738666)
            (3.2666666666666666,0.01774382539394887)
            (3.283333333333333,0.015159615549418292)
            (3.3,0.01368882213483966)
            (3.316666666666667,0.010808152063145051)
            (3.3333333333333335,0.013372998576378489)
            (3.35,0.012945153642426535)
            (3.3666666666666667,0.013919955643005133)
            (3.3833333333333333,0.011583761934025008)
            (3.4,0.014614464930497836)
            (3.4166666666666665,0.013654506522026207)
            (3.433333333333333,0.015883385346046885)
            (3.45,0.015966118861981963)
            (3.466666666666667,0.015694931352373504)
            (3.4833333333333334,0.014429959735195494)
            (3.5,0.0191869510518306)
            (3.5166666666666666,0.02078642619150727)
            (3.533333333333333,0.024380738272752323)
            (3.55,0.020486467803447355)
            (3.566666666666667,0.020736316547410358)
            (3.5833333333333335,0.021243949567638584)
            (3.6,0.02125970313747429)
            (3.6166666666666667,0.019140525801650286)
            (3.6333333333333333,0.01813294629679688)
            (3.65,0.015434828859939577)
            (3.6666666666666665,0.013792589235123033)
            (3.683333333333333,0.015954544019993314)
            (3.7,0.016867124920162152)
            (3.716666666666667,0.020796919561141568)
            (3.7333333333333334,0.01830860233809264)
            (3.75,0.018834152424969844)
            (3.7666666666666666,0.014568469499085185)
            (3.783333333333333,0.011960358898232675)
            (3.8,0.008935941317899466)
            (3.816666666666667,0.011256233580546277)
            (3.8333333333333335,0.011827847087352017)
            (3.85,0.011493827168608143)
            (3.8666666666666667,0.007906554804826599)
            (3.8833333333333333,0.01019490999345631)
            (3.9,0.0058870260055837505)
            (3.9166666666666665,0.005541690836825164)
            (3.933333333333333,0.004940056706915026)
            (3.95,0.0038798031067451)
            (3.966666666666667,0.004724758068348415)
            (3.9833333333333334,-0.0012395440809709233)
            (4.0,0.00034898438175613424)
            (4.016666666666667,-7.148464156990383e-5)
            (4.033333333333333,0.0005093270889854749)
            (4.05,-0.0038923740452883283)
            (4.066666666666666,-0.0059434057476)
            (4.083333333333333,-0.006822439804230196)
            (4.1,-0.004634028021051942)
            (4.116666666666666,-0.010320448185013223)
            (4.133333333333334,-0.012614581358944135)
            (4.15,-0.014831237136590264)
            (4.166666666666667,-0.017290625751736365)
            (4.183333333333334,-0.01984634535821337)
            (4.2,-0.019361635644965864)
            (4.216666666666667,-0.022301299191137828)
            (4.233333333333333,-0.02677414980954483)
            (4.25,-0.02868110513949833)
            (4.266666666666667,-0.03020591270479946)
            (4.283333333333333,-0.030366892227838158)
            (4.3,-0.03004377734920572)
            (4.316666666666666,-0.03063198892357353)
            (4.333333333333333,-0.028020103960321435)
            (4.35,-0.03159951495871553)
            (4.366666666666666,-0.03118474253612687)
            (4.383333333333334,-0.028215540664869903)
            (4.4,-0.02793394810259204)
            (4.416666666666667,-0.025634502585755066)
            (4.433333333333334,-0.019422949274446058)
            (4.45,-0.02045248871886823)
            (4.466666666666667,-0.019734610056018162)
            (4.483333333333333,-0.01937608541446127)
            (4.5,-0.01859207744295006)
            (4.516666666666667,-0.017861450008354266)
            (4.533333333333333,-0.02048775415755325)
            (4.55,-0.02214106610706654)
            (4.566666666666666,-0.024461186402894488)
            (4.583333333333333,-0.02526352050841309)
            (4.6,-0.025536995093818373)
            (4.616666666666666,-0.02693144117321403)
            (4.633333333333334,-0.025542870363938326)
            (4.65,-0.028345787097617408)
            (4.666666666666667,-0.03156508673955544)
            (4.683333333333334,-0.03388797541363412)
            (4.7,-0.03248689382419045)
            (4.716666666666667,-0.03450224588573969)
            (4.733333333333333,-0.031800867473707695)
            (4.75,-0.03153203703806611)
            (4.766666666666667,-0.028350149383233665)
            (4.783333333333333,-0.02823561214520878)
            (4.8,-0.02734550262978156)
            (4.816666666666666,-0.027476630355202952)
            (4.833333333333333,-0.024870676924421815)
            (4.85,-0.024344990776167908)
            (4.866666666666666,-0.023768804406622435)
            (4.883333333333334,-0.023320077401475195)
            (4.9,-0.021864735929056845)
            (4.916666666666667,-0.023161755988505985)
            (4.933333333333334,-0.02419373128658798)
            (4.95,-0.022984468805776752)
            (4.966666666666667,-0.02523639923310754)
            (4.983333333333333,-0.027039031057912333)
            (5.0,-0.02678381001698986)
            (5.016666666666667,-0.025772975133406966)
            (5.033333333333333,-0.02812742568460897)
            (5.05,-0.029937187291492806)
            (5.066666666666666,-0.02768624832624845)
            (5.083333333333333,-0.024992606868913397)
            (5.1,-0.024340972510827855)
            (5.116666666666666,-0.023890169884114854)
            (5.133333333333334,-0.02454043481392283)
            (5.15,-0.02327774679715342)
            (5.166666666666667,-0.02306840369156797)
            (5.183333333333334,-0.02316772203707712)
            (5.2,-0.02269373349750091)
            (5.216666666666667,-0.024245953350650367)
            (5.233333333333333,-0.022184594943741087)
            (5.25,-0.02069763142588426)
            (5.266666666666667,-0.01990011958060739)
            (5.283333333333333,-0.022699382529888824)
            (5.3,-0.02166925912144636)
            (5.316666666666666,-0.02325248462481161)
            (5.333333333333333,-0.0228009096386733)
            (5.35,-0.01945369762314926)
            (5.366666666666666,-0.02215395932318179)
            (5.383333333333334,-0.01888811464347647)
            (5.4,-0.02018020838368359)
            (5.416666666666667,-0.018413290268622172)
            (5.433333333333334,-0.02027453383043527)
            (5.45,-0.021173674778646897)
            (5.466666666666667,-0.018582981063566015)
            (5.483333333333333,0.013178477415352073)
            (5.5,0.059807175623338246)
            (5.516666666666667,0.10229241980981914)
            (5.533333333333333,0.14610653774691115)
            (5.55,0.18559114924471154)
            (5.566666666666666,0.21977148828709833)
            (5.583333333333333,0.24512943577662172)
            (5.6,0.27124949771496276)
            (5.616666666666666,0.290706531609054)
            (5.633333333333334,0.3093466368582695)
            (5.65,0.3271873569282632)
            (5.666666666666667,0.3353080743143441)
            (5.683333333333334,0.34402594603014647)
            (5.7,0.3497808849527747)
            (5.716666666666667,0.3543024462842229)
            (5.733333333333333,0.37158403367436754)
            (5.75,0.37448595383828387)
            (5.766666666666667,0.3826129008332194)
            (5.783333333333333,0.3787660152482075)
            (5.8,0.38105667012845706)
            (5.816666666666666,0.3657524175714517)
            (5.833333333333333,0.36735885675445595)
            (5.85,0.3562784495231916)
            (5.866666666666666,0.3482986776646328)
            (5.883333333333334,0.3346617087479554)
            (5.9,0.31296080588303965)
            (5.916666666666667,0.2910216190020791)
            (5.933333333333334,0.2704348684849688)
            (5.95,0.2560464147210418)
            (5.966666666666667,0.24124164325179642)
            (5.983333333333333,0.22972669990476235)
            (6.0,0.2257376489581031)
            (6.016666666666667,0.20801011360915433)
            (6.033333333333333,0.19053875820417815)
            (6.05,0.1750084598050915)
            (6.066666666666666,0.15279916055471873)
            (6.083333333333333,0.12554505512098219)
            (6.1,0.09205400803980264)
            (6.116666666666666,0.04331707681647759)
            (6.133333333333334,-0.00723080553209907)
            (6.15,-0.05361363913605149)
            (6.166666666666667,-0.10211780695819844)
            (6.183333333333334,-0.143320450707013)
            (6.2,-0.1819973837264344)
            (6.216666666666667,-0.21573590445811502)
            (6.233333333333333,-0.23813645183591325)
            (6.25,-0.2541698571716243)
            (6.266666666666667,-0.2701968829972878)
            (6.283333333333333,-0.38921053607666445)
            (6.3,-0.3999533909779934)
            (6.316666666666666,-0.39992315805215195)
            (6.333333333333333,-0.4044504916541195)
            (6.35,-0.43300690076217896)
            (6.366666666666666,-0.4051863159240081)
            (6.383333333333334,-0.3720650654099896)
            (6.4,-0.35398461004416487)
            (6.416666666666667,-0.33163163161298953)
            (6.433333333333334,-0.33582506581654653)
            (6.45,-0.33591599382193915)
            (6.466666666666667,-0.35287694110348267)
            (6.483333333333333,-0.3674138919316289)
            (6.5,-0.3865474132715151)
            (6.516666666666667,-0.3268252925256055)
            (6.533333333333333,-0.3429086911104193)
            (6.55,-0.2977984975198709)
            (6.566666666666666,-0.3063618024123955)
            (6.583333333333333,-0.3420686257752968)
            (6.6,-0.404886803383575)
            (6.616666666666666,-0.381346883978987)
            (6.633333333333334,-0.3950377344443538)
            (6.65,-0.3775614404972928)
            (6.666666666666667,-0.3593549641562052)
            (6.683333333333334,-0.32391453040515866)
            (6.7,-0.3062267300927234)
            (6.716666666666667,-0.28777184142567785)
            (6.733333333333333,-0.2769364547220874)
            (6.75,-0.2713653081002305)
            (6.766666666666667,-0.2984135499251725)
            (6.783333333333333,-0.3346756751430426)
            (6.8,-0.2987152651982334)
            (6.816666666666666,-0.17722612485742623)
            (6.833333333333333,-0.07146248524443395)
            (6.85,-0.08824833925331473)
            (6.866666666666666,-0.1280785437324196)
            (6.883333333333334,-0.14849943898690432)
            (6.9,-0.07698990490401324)
            (6.916666666666667,-0.03218505065323091)
            (6.933333333333334,-0.0622864667324705)
            (6.95,0.07110031471593936)
            (6.966666666666667,-0.04750459556941463)
            (6.983333333333333,0.11274157368757194)
            (7.0,0.10392754305340526)
            (7.016666666666667,0.08842855447952899)
            (7.033333333333333,0.02350114529845805)
            (7.05,0.012663414252239642)
            (7.066666666666666,0.0014809229183290796)
            (7.083333333333333,-0.006397696002335011)
            (7.1,-0.010977289069614694)
            (7.116666666666666,0.06218335010467202)
            (7.133333333333334,0.049878071276781524)
            (7.15,0.022714054402053468)
            (7.166666666666667,-0.009257215016092262)
            (7.183333333333334,0.005053557081317513)
            (7.2,-0.005941711576010742)
            (7.216666666666667,-0.014869319401262413)
            (7.233333333333333,-0.0690951044740681)
            (7.25,-0.0760684481793624)
            (7.266666666666667,-0.1506422620162222)
            (7.283333333333333,-0.1383595927251887)
            (7.3,-0.0974578443092458)
            (7.316666666666666,-0.04972067986895987)
            (7.333333333333333,-0.022311605793052608)
            (7.35,-0.03919988566925314)
            (7.366666666666666,-0.0319050843075294)
            (7.383333333333334,-0.12015760857220456)
            (7.4,-0.13998338653219722)
            (7.416666666666667,-0.06027852161681366)
            (7.433333333333334,-0.032718669089504514)
            (7.45,-0.00933576908680565)
            (7.466666666666667,-0.0030559931523419025)
            (7.483333333333333,0.008619214073234844)
            (7.5,0.020330582648920847)
            (7.516666666666667,0.04334488183026168)
            (7.533333333333333,0.05149125015199738)
            (7.55,0.055635719362389174)
            (7.566666666666666,0.05702503768124924)
            (7.583333333333333,0.054291041372770674)
            (7.6,0.05279275575672419)
            (7.616666666666666,0.04661533715908722)
            (7.633333333333334,0.041192923502725375)
            (7.65,0.02689113669346582)
            (7.666666666666667,0.026897660153858877)
            (7.683333333333334,0.016852735379687515)
            (7.7,0.014648816813650727)
            (7.716666666666667,0.006906729442031271)
            (7.733333333333333,0.003062798594926661)
            (7.75,0.0016745525533418642)
            (7.766666666666667,-0.004360777257629404)
            (7.783333333333333,-0.005063431827413498)
            (7.8,-0.00516882125520592)
            (7.816666666666666,-0.0026193679471118374)
            (7.833333333333333,-0.0032046460161591368)
            (7.85,-0.0007112096814998241)
            (7.866666666666666,-0.09774407166812413)
            (7.883333333333334,0.03667132498113624)
            (7.9,0.024465376335329667)
            (7.916666666666667,0.05430442479545077)
            (7.933333333333334,0.023663790676327588)
            (7.95,0.03972376775286891)
            (7.966666666666667,-0.006210111192320074)
            (7.983333333333333,0.02632530425273124)
            (8.0,0.04628556995099047)
            (8.016666666666667,0.029341480303912735)
            (8.033333333333333,0.07635670891568634)
            (8.05,0.045344249340401196)
            (8.066666666666666,0.04325884878612475)
            (8.083333333333334,0.01817410973846182)
            (8.1,0.02461840008673559)
            (8.116666666666667,0.05207648314768594)
            (8.133333333333333,0.03903080032598054)
            (8.15,0.044081157391058584)
            (8.166666666666666,0.034727392820913576)
            (8.183333333333334,0.023230106528237857)
            (8.2,0.019889685482831907)
            (8.216666666666667,0.01580575801667261)
            (8.233333333333333,0.012870799435362831)
            (8.25,0.014021245772649139)
            (8.266666666666667,0.015825407831258267)
            (8.283333333333333,0.018430533969842074)
            (8.3,0.022750440978543493)
            (8.316666666666666,0.02267101469323435)
            (8.333333333333334,0.025012324383710934)
            (8.35,0.029080179784619554)
            (8.366666666666667,0.03154324686447091)
            (8.383333333333333,0.03360215027178573)
            (8.4,0.03596793644324915)
            (8.416666666666666,0.04197232312942495)
            (8.433333333333334,0.03990315511531604)
            (8.45,0.04572205457745612)
            (8.466666666666667,0.04350579732655672)
            (8.483333333333333,0.041494419216571675)
            (8.5,0.04487829904767471)
            (8.516666666666667,0.042166966983577026)
            (8.533333333333333,0.04294717061543793)
            (8.55,0.03736276279613663)
            (8.566666666666666,0.03909637332941822)
            (8.583333333333334,0.0419961396207434)
            (8.6,0.04348798110659556)
            (8.616666666666667,0.015411319466302443)
            (8.633333333333333,0.023007390779965952)
            (8.65,0.03595704842486429)
            (8.666666666666666,0.033323412621577085)
            (8.683333333333334,0.07432456938066422)
            (8.7,0.04587339961368336)
            (8.716666666666667,0.0641305985621284)
            (8.733333333333333,-0.05003465261924357)
            (8.75,0.021758156436126188)
            (8.766666666666667,0.0008753501603120281)
            (8.783333333333333,0.05464557488261402)
            (8.8,0.016642940077610517)
            (8.816666666666666,0.01696315228338415)
            (8.833333333333334,-0.011779584339931957)
            (8.85,-0.10321817259535158)
            (8.866666666666667,-0.02080740174799131)
            (8.883333333333333,-0.011272334001313847)
            (8.9,0.0033883700977401796)
            (8.916666666666666,-0.0025042160832045917)
            (8.933333333333334,0.018009722509136253)
            (8.95,0.018751410549349295)
            (8.966666666666667,0.020223653510336954)
            (8.983333333333333,0.027054748072020768)
            (9.0,0.03019196051240157)
            (9.016666666666667,0.03672440790427042)
            (9.033333333333333,0.039940695230459206)
            (9.05,0.04422242231495264)
            (9.066666666666666,0.043660256035004175)
            (9.083333333333334,0.0476689545561575)
            (9.1,0.04697189651923307)
            (9.116666666666667,0.04282678764233033)
            (9.133333333333333,0.04518503435281039)
            (9.15,0.04261340172305979)
            (9.166666666666666,0.036009929539729806)
            (9.183333333333334,0.03711394524037751)
            (9.2,0.03282559011498572)
            (9.216666666666667,0.027840911376315756)
            (9.233333333333333,0.02774408572502028)
            (9.25,0.02685771736539342)
            (9.266666666666667,0.02323573509663387)
            (9.283333333333333,0.018071131230639817)
            (9.3,0.018765953702089742)
            (9.316666666666666,0.015628023858064898)
            (9.333333333333334,0.015872666377584523)
            (9.35,0.0150142146416752)
            (9.366666666666667,0.015846172423741315)
            (9.383333333333333,0.01620754683380622)
            (9.4,0.01426758842227833)
            (9.416666666666666,0.015710839056092198)
            (9.433333333333334,0.019029319291945672)
            (9.45,0.021644970653220505)
            (9.466666666666667,0.02436214358820272)
            (9.483333333333333,-0.0012763734307350608)
            (9.5,-0.07425640472823578)
            (9.516666666666667,-0.05286509133163943)
            (9.533333333333333,0.018685358998220148)
            (9.55,0.05855644469176935)
            (9.566666666666666,0.1084720244452555)
            (9.583333333333334,0.09073052317069913)
            (9.6,0.09331901474590967)
            (9.616666666666667,0.09748553278482534)
            (9.633333333333333,0.09583914553758556)
            (9.65,0.059761481171908395)
            (9.666666666666666,0.011385054057949987)
            (9.683333333333334,-0.010071195406931069)
            (9.7,-0.01939361119649728)
            (9.716666666666667,-0.03562376839856754)
            (9.733333333333333,-0.0716540890881488)
            (9.75,-0.04056362991816346)
            (9.766666666666667,-0.03625594985552147)
            (9.783333333333333,-0.038300895480005016)
            (9.8,-0.046072496811995135)
            (9.816666666666666,-0.06090825028757664)
            (9.833333333333334,-0.07541889210640168)
            (9.85,-0.06924145062948978)
            (9.866666666666667,-0.041593327150728)
            (9.883333333333333,-0.03389965234964647)
            (9.9,-0.00985375596319341)
            (9.916666666666666,-0.0009545102680971015)
            (9.933333333333334,0.005530360798020712)
            (9.95,0.007548498166012643)
            (9.966666666666667,0.027718259383230224)
            (9.983333333333333,-0.043462358661119506)
            (10.0,0.023202913725761554)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.0;green,0.0;blue,0.0}, dashed, thick]
        coordinates {
            (0.0,0.023426548590396324)
            (0.016666666666666666,-0.0050773107373142685)
            (0.03333333333333333,-0.03846715810434762)
            (0.05,-0.07899932661280616)
            (0.06666666666666667,-0.11883233245537687)
            (0.08333333333333333,-0.15437607880874488)
            (0.1,-0.18830533395001303)
            (0.11666666666666667,-0.21960450796968062)
            (0.13333333333333333,-0.24861074759170645)
            (0.15,-0.2718152577835974)
            (0.16666666666666666,-0.2891465813944673)
            (0.18333333333333332,-0.29487514299221296)
            (0.2,-0.29929991794291155)
            (0.21666666666666667,-0.30574076095477154)
            (0.23333333333333334,-0.31075687496367344)
            (0.25,-0.3088854256594525)
            (0.26666666666666666,-0.3001337199408831)
            (0.2833333333333333,-0.2956280724830453)
            (0.3,-0.28527905403277365)
            (0.31666666666666665,-0.27369102556173186)
            (0.3333333333333333,-0.26567891251183345)
            (0.35,-0.2510085984832079)
            (0.36666666666666664,-0.23629567191574993)
            (0.38333333333333336,-0.21669088299169798)
            (0.4,-0.19791946315156872)
            (0.4166666666666667,-0.17466016723315567)
            (0.43333333333333335,-0.14104077417394276)
            (0.45,-0.11425792280415305)
            (0.4666666666666667,-0.07844830091455891)
            (0.48333333333333334,-0.04672209697238618)
            (0.5,-0.023186582553104046)
            (0.5166666666666667,0.0022386993296648868)
            (0.5333333333333333,0.014990656607464466)
            (0.55,0.03716174075644631)
            (0.5666666666666667,0.04653309672192374)
            (0.5833333333333334,0.06156735259620964)
            (0.6,0.07037804030883169)
            (0.6166666666666667,0.07949915925725125)
            (0.6333333333333333,0.08722924761695694)
            (0.65,0.09321129598775843)
            (0.6666666666666666,0.09619347563322028)
            (0.6833333333333333,0.09635156174307535)
            (0.7,0.09767299667899529)
            (0.7166666666666667,0.09654784055511129)
            (0.7333333333333333,0.08985360638448192)
            (0.75,0.08451840660403856)
            (0.7666666666666667,0.07832268039113402)
            (0.7833333333333333,0.06919536177501218)
            (0.8,0.056275452240456436)
            (0.8166666666666667,0.048248358856527535)
            (0.8333333333333334,0.03852897294763917)
            (0.85,0.029792464015114838)
            (0.8666666666666667,0.018684666585935886)
            (0.8833333333333333,0.013388403076912183)
            (0.9,0.001015283628776785)
            (0.9166666666666666,-0.00519514883850789)
            (0.9333333333333333,-0.009587553019506052)
            (0.95,-0.014839753216778778)
            (0.9666666666666667,-0.013392325960511892)
            (0.9833333333333333,-0.01751172755303149)
            (1.0,-0.02378419896025437)
            (1.0166666666666666,-0.021243909580802103)
            (1.0333333333333334,-0.01997982218172594)
            (1.05,-0.017184028799259753)
            (1.0666666666666667,-0.013942064403314748)
            (1.0833333333333333,-0.009583704699136152)
            (1.1,-0.012191078479691374)
            (1.1166666666666667,-0.008133194241356445)
            (1.1333333333333333,-0.0006751012353325779)
            (1.15,-0.0007551816995162322)
            (1.1666666666666667,0.008848433195210793)
            (1.1833333333333333,0.01752366230401431)
            (1.2,0.02300464647307907)
            (1.2166666666666666,0.03258634953758695)
            (1.2333333333333334,0.03678907232372502)
            (1.25,0.047749903091951325)
            (1.2666666666666666,0.048062002756226484)
            (1.2833333333333334,0.05567847302937045)
            (1.3,0.06097856060794421)
            (1.3166666666666667,0.06003904351405103)
            (1.3333333333333333,0.06310682145858927)
            (1.35,0.06186390820152483)
            (1.3666666666666667,0.06649687305702365)
            (1.3833333333333333,0.062278612592660335)
            (1.4,0.06111740971786819)
            (1.4166666666666667,0.058541081975420114)
            (1.4333333333333333,0.055010581556406826)
            (1.45,0.05442832929082121)
            (1.4666666666666666,0.051591920166667145)
            (1.4833333333333334,0.04906312126215173)
            (1.5,0.05098525695500476)
            (1.5166666666666666,0.04679418371022339)
            (1.5333333333333334,0.04670302527173784)
            (1.55,0.04892246615199607)
            (1.5666666666666667,0.0489381053642258)
            (1.5833333333333333,0.0540388667284967)
            (1.6,0.053667652672817666)
            (1.6166666666666667,0.055381092633562765)
            (1.6333333333333333,0.058173622382210924)
            (1.65,0.059781409832707605)
            (1.6666666666666667,0.06189279581707038)
            (1.6833333333333333,0.06862345954695961)
            (1.7,0.0672427252459607)
            (1.7166666666666666,0.06890376604608187)
            (1.7333333333333334,0.07138673612656724)
            (1.75,0.07473231354752936)
            (1.7666666666666666,0.07229118333166575)
            (1.7833333333333334,0.07714716830030381)
            (1.8,0.07266719003421014)
            (1.8166666666666667,0.07184805490559776)
            (1.8333333333333333,0.06980198186823379)
            (1.85,0.06615981394045231)
            (1.8666666666666667,0.06522290134134899)
            (1.8833333333333333,0.06498489283478563)
            (1.9,0.05869828357555115)
            (1.9166666666666667,0.056183793842391104)
            (1.9333333333333333,0.05736433086506826)
            (1.95,0.05005445786015096)
            (1.9666666666666666,0.05621486590945745)
            (1.9833333333333334,0.055753829986148855)
            (2.0,0.04428584491832869)
            (2.0166666666666666,0.044002338301111665)
            (2.033333333333333,0.04147402934365315)
            (2.05,0.04170318995541043)
            (2.066666666666667,0.04240136841484788)
            (2.0833333333333335,0.04039966872423091)
            (2.1,0.04069167411922267)
            (2.1166666666666667,0.040301197607921696)
            (2.1333333333333333,0.03863530068364185)
            (2.15,0.04023773213831568)
            (2.1666666666666665,0.04176752951967887)
            (2.183333333333333,0.04212014415692726)
            (2.2,0.042098855104544565)
            (2.216666666666667,0.042906499722261314)
            (2.2333333333333334,0.0391816939631135)
            (2.25,0.04568046767602095)
            (2.2666666666666666,0.04596322899413322)
            (2.283333333333333,0.04811385084106026)
            (2.3,0.04693982806167248)
            (2.316666666666667,0.04173687996702568)
            (2.3333333333333335,0.043572379940896244)
            (2.35,0.04579270340512934)
            (2.3666666666666667,0.04265320197965902)
            (2.3833333333333333,0.04291834245453445)
            (2.4,0.04274834881210863)
            (2.4166666666666665,0.03897899347480411)
            (2.433333333333333,0.04016069968343412)
            (2.45,0.03834619386659594)
            (2.466666666666667,0.03706468444134634)
            (2.4833333333333334,0.03967076320485316)
            (2.5,0.03536426109924387)
            (2.5166666666666666,0.03910789506002203)
            (2.533333333333333,0.033925888375218136)
            (2.55,0.03572775922254287)
            (2.566666666666667,0.035028807816966476)
            (2.5833333333333335,0.034593550526388774)
            (2.6,0.03459183835836798)
            (2.6166666666666667,0.036694065911948626)
            (2.6333333333333333,0.035153071737382975)
            (2.65,0.034122991093441274)
            (2.6666666666666665,0.03364501445096358)
            (2.683333333333333,0.036284432041540984)
            (2.7,0.03272923706062694)
            (2.716666666666667,0.03340220079566606)
            (2.7333333333333334,0.03321536048547365)
            (2.75,0.034211874135906074)
            (2.7666666666666666,0.0346948362045112)
            (2.783333333333333,0.03764609778399271)
            (2.8,0.031115383300082143)
            (2.816666666666667,0.03176010406783409)
            (2.8333333333333335,0.030088166053329205)
            (2.85,0.029616655948141737)
            (2.8666666666666667,0.028796938184084336)
            (2.8833333333333333,0.028392972217484942)
            (2.9,0.030250470084035593)
            (2.9166666666666665,0.02627177674909824)
            (2.933333333333333,0.031692260704263384)
            (2.95,0.02968779994781981)
            (2.966666666666667,0.027481964736297684)
            (2.9833333333333334,0.03250079320473639)
            (3.0,0.0278040694957929)
            (3.0166666666666666,0.033558454872124555)
            (3.033333333333333,0.02590098271963589)
            (3.05,0.025343795032959214)
            (3.066666666666667,0.026702611215656282)
            (3.0833333333333335,0.02903168519014605)
            (3.1,0.024652207029855686)
            (3.1166666666666667,0.02506018620059572)
            (3.1333333333333333,0.025902535518955362)
            (3.15,0.02332314102082605)
            (3.1666666666666665,0.026881153362055026)
            (3.183333333333333,0.02675806178259846)
            (3.2,0.022736285915613483)
            (3.216666666666667,0.02010016662485249)
            (3.2333333333333334,0.024438791468690966)
            (3.25,0.02500481948665609)
            (3.2666666666666666,0.024552561546426235)
            (3.283333333333333,0.022109259328031795)
            (3.3,0.018878017875822595)
            (3.316666666666667,0.02218443604435852)
            (3.3333333333333335,0.02204542473336635)
            (3.35,0.023421352293253966)
            (3.3666666666666667,0.02062625138534725)
            (3.3833333333333333,0.024136924083588893)
            (3.4,0.021736881050492266)
            (3.4166666666666665,0.02547478198310752)
            (3.433333333333333,0.02490722815468422)
            (3.45,0.024561009994446086)
            (3.466666666666667,0.023269726674425603)
            (3.4833333333333334,0.028200855977295016)
            (3.5,0.031070232490959557)
            (3.5166666666666666,0.03382294738093858)
            (3.533333333333333,0.030075854822770868)
            (3.55,0.03025589040544663)
            (3.566666666666667,0.03136939518414316)
            (3.5833333333333335,0.031032428562374575)
            (3.6,0.028654466593432924)
            (3.6166666666666667,0.02799145128955995)
            (3.6333333333333333,0.027713578744326242)
            (3.65,0.025384315870146938)
            (3.6666666666666665,0.02676188444530985)
            (3.683333333333333,0.024578910863454158)
            (3.7,0.028292655582971456)
            (3.716666666666667,0.027460743147197153)
            (3.7333333333333334,0.02678926352410989)
            (3.75,0.023332095053170163)
            (3.7666666666666666,0.020952167275488497)
            (3.783333333333333,0.017992475864887437)
            (3.8,0.020164384133900093)
            (3.816666666666667,0.019307478064205085)
            (3.8333333333333335,0.01985648577291727)
            (3.85,0.01755549760125184)
            (3.8666666666666667,0.018335814674258936)
            (3.8833333333333333,0.014195120448760598)
            (3.9,0.014701981892348873)
            (3.9166666666666665,0.013829659083017126)
            (3.933333333333333,0.012975892417374872)
            (3.95,0.013907842227901687)
            (3.966666666666667,0.0069260605833230595)
            (3.9833333333333334,0.009466038779944515)
            (4.0,0.008830099513593561)
            (4.016666666666667,0.009743969430364404)
            (4.033333333333333,0.004495349586687712)
            (4.05,0.002502709703074782)
            (4.066666666666666,0.0018884353216285688)
            (4.083333333333333,0.0030202124865813455)
            (4.1,-0.0007447006078902291)
            (4.116666666666666,-0.004336277640620213)
            (4.133333333333334,-0.006368066666857651)
            (4.15,-0.008713042294790125)
            (4.166666666666667,-0.011181432924627508)
            (4.183333333333334,-0.009358460352745589)
            (4.2,-0.014890233821793145)
            (4.216666666666667,-0.018536973480358966)
            (4.233333333333333,-0.020184753873104467)
            (4.25,-0.02260238330213235)
            (4.266666666666667,-0.02310101309188081)
            (4.283333333333333,-0.022450500690713665)
            (4.3,-0.023410512465450437)
            (4.316666666666666,-0.020927539515729503)
            (4.333333333333333,-0.024057839618420153)
            (4.35,-0.02413627965348953)
            (4.366666666666666,-0.022472320226039188)
            (4.383333333333334,-0.023071016656274517)
            (4.4,-0.02211210945164812)
            (4.416666666666667,-0.017496999541247043)
            (4.433333333333334,-0.018441830451408434)
            (4.45,-0.01762239087592382)
            (4.466666666666667,-0.018016667994495267)
            (4.483333333333333,-0.018050871742596286)
            (4.5,-0.018522062515044443)
            (4.516666666666667,-0.021816081761180793)
            (4.533333333333333,-0.022927591839334294)
            (4.55,-0.02547941900022476)
            (4.566666666666666,-0.024867457053552085)
            (4.583333333333333,-0.026170070749011124)
            (4.6,-0.02658873582285151)
            (4.616666666666666,-0.024972538361334066)
            (4.633333333333334,-0.02924217344415704)
            (4.65,-0.03218776903049796)
            (4.666666666666667,-0.03353484880905616)
            (4.683333333333334,-0.03396920555890871)
            (4.7,-0.03740560858589233)
            (4.716666666666667,-0.034302966643192684)
            (4.733333333333333,-0.03404297460263207)
            (4.75,-0.03225208299071691)
            (4.766666666666667,-0.03298670232458677)
            (4.783333333333333,-0.03066985578512846)
            (4.8,-0.03072621920175302)
            (4.816666666666666,-0.0280697478378742)
            (4.833333333333333,-0.02799803628886034)
            (4.85,-0.028315882605568825)
            (4.866666666666666,-0.02786152866976655)
            (4.883333333333334,-0.026930057084870056)
            (4.9,-0.028228963707342628)
            (4.916666666666667,-0.02885492030962072)
            (4.933333333333334,-0.027595289439734806)
            (4.95,-0.03069403076138121)
            (4.966666666666667,-0.0324759464616475)
            (4.983333333333333,-0.030392947830523313)
            (5.0,-0.029650042199089614)
            (5.016666666666667,-0.032005738620987365)
            (5.033333333333333,-0.034150685138797994)
            (5.05,-0.02984975565782034)
            (5.066666666666666,-0.02780057262180099)
            (5.083333333333333,-0.027867401811804787)
            (5.1,-0.02745575736239066)
            (5.116666666666666,-0.027403567256221093)
            (5.133333333333334,-0.027048301334435084)
            (5.15,-0.026664174746921482)
            (5.166666666666667,-0.02639571349259598)
            (5.183333333333334,-0.025945763423923546)
            (5.2,-0.027123145276891227)
            (5.216666666666667,-0.02483281835817528)
            (5.233333333333333,-0.022477775670488698)
            (5.25,-0.022741522686584508)
            (5.266666666666667,-0.02580100013100474)
            (5.283333333333333,-0.02471386682791342)
            (5.3,-0.02547295668544028)
            (5.316666666666666,-0.02562905236689581)
            (5.333333333333333,-0.021084062235523345)
            (5.35,-0.023940606898373837)
            (5.366666666666666,-0.020830676219346082)
            (5.383333333333334,-0.021864399392072836)
            (5.4,-0.020331814772656862)
            (5.416666666666667,-0.022772534064129567)
            (5.433333333333334,-0.02393999184838847)
            (5.45,-0.020801259104366657)
            (5.466666666666667,0.014944765197907543)
            (5.483333333333333,0.06658846818426721)
            (5.5,0.11199139351185865)
            (5.516666666666667,0.15870109309300148)
            (5.533333333333333,0.2013691609609724)
            (5.55,0.239625961097593)
            (5.566666666666666,0.2715450039784619)
            (5.583333333333333,0.3057806402016041)
            (5.6,0.3290346161971735)
            (5.616666666666666,0.34853590813249363)
            (5.633333333333334,0.3680003859951458)
            (5.65,0.3820439220399939)
            (5.666666666666667,0.3877390589766088)
            (5.683333333333334,0.39259540500702206)
            (5.7,0.4035779190492291)
            (5.716666666666667,0.4075484190124923)
            (5.733333333333333,0.4096470816587817)
            (5.75,0.4112133839605321)
            (5.766666666666667,0.41152946904085086)
            (5.783333333333333,0.4071089219447663)
            (5.8,0.4045629647463609)
            (5.816666666666666,0.3973731775804587)
            (5.833333333333333,0.3929876163460389)
            (5.85,0.38308431361094464)
            (5.866666666666666,0.37762216719690084)
            (5.883333333333334,0.3596514219308338)
            (5.9,0.340048437258445)
            (5.916666666666667,0.32252270217075174)
            (5.933333333333334,0.30259612647777484)
            (5.95,0.28108613681784417)
            (5.966666666666667,0.25364853066888043)
            (5.983333333333333,0.22939597603402867)
            (6.0,0.19977054148461085)
            (6.016666666666667,0.16208596600767722)
            (6.033333333333333,0.1317331201198604)
            (6.05,0.08672133516513572)
            (6.066666666666666,0.04341139961388895)
            (6.083333333333333,-0.002383334430304356)
            (6.1,-0.05957060078599916)
            (6.116666666666666,-0.11405519571091326)
            (6.133333333333334,-0.16672941134744892)
            (6.15,-0.2208594577266021)
            (6.166666666666667,-0.26982437813541604)
            (6.183333333333334,-0.31759632781586844)
            (6.2,-0.35574817949288434)
            (6.216666666666667,-0.38650921193428267)
            (6.233333333333333,-0.4128333170617359)
            (6.25,-0.43575572851730165)
            (6.266666666666667,-0.45460145996940143)
            (6.283333333333333,-0.46108579103271635)
            (6.3,-0.47725740727248195)
            (6.316666666666666,-0.4803202178251086)
            (6.333333333333333,-0.48222507585608726)
            (6.35,-0.48712353726724145)
            (6.366666666666666,-0.4908366971664658)
            (6.383333333333334,-0.484537833509928)
            (6.4,-0.4840065521719147)
            (6.416666666666667,-0.47890883674680995)
            (6.433333333333334,-0.4778322154300914)
            (6.45,-0.47472157528887254)
            (6.466666666666667,-0.4701328600342157)
            (6.483333333333333,-0.4653871893911114)
            (6.5,-0.46562164685579854)
            (6.516666666666667,-0.4697944949838578)
            (6.533333333333333,-0.4566483167988888)
            (6.55,-0.453869445357611)
            (6.566666666666666,-0.44260856295845175)
            (6.583333333333333,-0.4343281592425154)
            (6.6,-0.4186357784610375)
            (6.616666666666666,-0.4128430744663781)
            (6.633333333333334,-0.3999216233215671)
            (6.65,-0.38748026821743825)
            (6.666666666666667,-0.37327204586617774)
            (6.683333333333334,-0.3588008970552345)
            (6.7,-0.3423541959803026)
            (6.716666666666667,-0.32773116284043613)
            (6.733333333333333,-0.3174701597682428)
            (6.75,-0.296713770508947)
            (6.766666666666667,-0.27699439012018967)
            (6.783333333333333,-0.26204289780035234)
            (6.8,-0.23447226595072418)
            (6.816666666666666,-0.21235446326809035)
            (6.833333333333333,-0.1875754049032568)
            (6.85,-0.15122660838095786)
            (6.866666666666666,-0.14613762385406825)
            (6.883333333333334,-0.11263507463594355)
            (6.9,-0.08313612041294074)
            (6.916666666666667,-0.05655026398574545)
            (6.933333333333334,-0.04504303532799637)
            (6.95,-0.022943395557228713)
            (6.966666666666667,0.018048005574537354)
            (6.983333333333333,0.008422936273683373)
            (7.0,0.04471444219197725)
            (7.016666666666667,0.03408228286466413)
            (7.033333333333333,0.030891311069689096)
            (7.05,0.024858847842237623)
            (7.066666666666666,0.017498599454174316)
            (7.083333333333333,0.01255382111909522)
            (7.1,0.00325941975803607)
            (7.116666666666666,-0.0019201606467725697)
            (7.133333333333334,-0.007001108795254187)
            (7.15,-0.01804366184653647)
            (7.166666666666667,-0.031418007826829776)
            (7.183333333333334,-0.04424356268004198)
            (7.2,-0.05558752349433989)
            (7.216666666666667,-0.0698932900159046)
            (7.233333333333333,-0.08354988029795248)
            (7.25,-0.09543007548595232)
            (7.266666666666667,-0.11197958616370726)
            (7.283333333333333,-0.11553501472074063)
            (7.3,-0.10828438572027548)
            (7.316666666666666,-0.09926938466291908)
            (7.333333333333333,-0.086283987833218)
            (7.35,-0.08053430124398565)
            (7.366666666666666,-0.07464179592469332)
            (7.383333333333334,-0.062697150419899)
            (7.4,-0.06646914841307269)
            (7.416666666666667,-0.050791063505308966)
            (7.433333333333334,-0.03242578474145119)
            (7.45,-0.030187403101705427)
            (7.466666666666667,-0.011862789595939878)
            (7.483333333333333,-0.0013433453057197322)
            (7.5,0.022369883945095943)
            (7.516666666666667,0.02909588126146194)
            (7.533333333333333,0.036424234253138114)
            (7.55,0.041718474103930966)
            (7.566666666666666,0.044145755137396846)
            (7.583333333333333,0.04541260548079384)
            (7.6,0.04391809069696217)
            (7.616666666666666,0.03823223391721551)
            (7.633333333333334,0.026642192659208853)
            (7.65,0.028490689226102962)
            (7.666666666666667,0.019522381726816668)
            (7.683333333333334,0.018355799225747604)
            (7.7,0.011094871713347814)
            (7.716666666666667,0.009193206676726386)
            (7.733333333333333,0.0078115099577775226)
            (7.75,0.00239646063157648)
            (7.766666666666667,0.0021391912900970865)
            (7.783333333333333,0.0007115048938063536)
            (7.8,0.0025538144397834546)
            (7.816666666666666,0.0018165099630343862)
            (7.833333333333333,0.00926716143846063)
            (7.85,0.006039281446359335)
            (7.866666666666666,0.00926335902813889)
            (7.883333333333334,0.01078923712753591)
            (7.9,0.02012582452669735)
            (7.916666666666667,0.011111990371511733)
            (7.933333333333334,0.024399780116923165)
            (7.95,0.02781013923809365)
            (7.966666666666667,0.032296068168386156)
            (7.983333333333333,0.03163874598644375)
            (8.0,0.034047483441320095)
            (8.016666666666667,0.040799762575467156)
            (8.033333333333333,0.0371183777747181)
            (8.05,0.03860165025516584)
            (8.066666666666666,0.03380106537785367)
            (8.083333333333334,0.03806387299251848)
            (8.1,0.03157874892256391)
            (8.116666666666667,0.031486159069348985)
            (8.133333333333333,0.031968853144265556)
            (8.15,0.02756851399690389)
            (8.166666666666666,0.02721021723269652)
            (8.183333333333334,0.02454790494236598)
            (8.2,0.022675148921605902)
            (8.216666666666667,0.019647607217934297)
            (8.233333333333333,0.018389544501704998)
            (8.25,0.019024847379038746)
            (8.266666666666667,0.01899171528574285)
            (8.283333333333333,0.02368756131809414)
            (8.3,0.02336404043120978)
            (8.316666666666666,0.024323374025226604)
            (8.333333333333334,0.029799934051807003)
            (8.35,0.03345786146205909)
            (8.366666666666667,0.03445983343741312)
            (8.383333333333333,0.041075841059219714)
            (8.4,0.04396945754942569)
            (8.416666666666666,0.042272782597719806)
            (8.433333333333334,0.049290963658309296)
            (8.45,0.04524393555829531)
            (8.466666666666667,0.04758235340763327)
            (8.483333333333333,0.047435380433705675)
            (8.5,0.04421770272637831)
            (8.516666666666667,0.04615143027589187)
            (8.533333333333333,0.04214089573996175)
            (8.55,0.04482920568940559)
            (8.566666666666666,0.03941165194600712)
            (8.583333333333334,0.041798171620727326)
            (8.6,0.034822733578905356)
            (8.616666666666667,0.033137296820053126)
            (8.633333333333333,0.028638406272739742)
            (8.65,0.029754375117449758)
            (8.666666666666666,0.02651814719677054)
            (8.683333333333334,0.028497790221325255)
            (8.7,0.02366892654382557)
            (8.716666666666667,0.01673370522325356)
            (8.733333333333333,0.011865888580910202)
            (8.75,0.005343092625463794)
            (8.766666666666667,0.003550791047383739)
            (8.783333333333333,-0.010443050702770133)
            (8.8,0.0058487322439873726)
            (8.816666666666666,-0.012959763771707374)
            (8.833333333333334,-0.002790265298032573)
            (8.85,-0.007962375890599116)
            (8.866666666666667,-0.008265821273312905)
            (8.883333333333333,0.001349451130306862)
            (8.9,-0.008638646966485863)
            (8.916666666666666,0.017576538782223355)
            (8.933333333333334,0.01768478427997455)
            (8.95,0.01968800033127857)
            (8.966666666666667,0.028425609625573844)
            (8.983333333333333,0.029537018063304103)
            (9.0,0.03801275275045461)
            (9.016666666666667,0.04253571493668163)
            (9.033333333333333,0.04758585593051356)
            (9.05,0.047460920681795506)
            (9.066666666666666,0.05312106898098756)
            (9.083333333333334,0.053151237758873204)
            (9.1,0.04896953128470882)
            (9.116666666666667,0.053061544934773636)
            (9.133333333333333,0.0510420558898266)
            (9.15,0.04320309000104793)
            (9.166666666666666,0.045894945557352296)
            (9.183333333333334,0.0418347367567576)
            (9.2,0.03529175933282538)
            (9.216666666666667,0.03427856386395882)
            (9.233333333333333,0.032183401432182415)
            (9.25,0.028748256662510865)
            (9.266666666666667,0.023164119905342832)
            (9.283333333333333,0.023556427349623536)
            (9.3,0.01923890710096984)
            (9.316666666666666,0.020328272939499445)
            (9.333333333333334,0.017441857768166164)
            (9.35,0.01945820057656366)
            (9.366666666666667,0.020699967473509034)
            (9.383333333333333,0.01574707701809622)
            (9.4,0.01737263649896965)
            (9.416666666666666,0.02084734197540487)
            (9.433333333333334,0.022998478541220654)
            (9.45,0.024338779255170986)
            (9.466666666666667,0.024088717436919347)
            (9.483333333333333,0.029423128096646805)
            (9.5,0.026030341634328748)
            (9.516666666666667,0.03218162421698115)
            (9.533333333333333,0.03659415533527424)
            (9.55,0.051092773178847604)
            (9.566666666666666,0.048932343786209795)
            (9.583333333333334,0.052160956384300114)
            (9.6,0.0444423533526295)
            (9.616666666666667,0.04978449321932746)
            (9.633333333333333,0.0370627118746223)
            (9.65,0.0221557713416683)
            (9.666666666666666,0.002682196928845885)
            (9.683333333333334,-0.014106166631346551)
            (9.7,-0.02561800152876723)
            (9.716666666666667,-0.034590877346371)
            (9.733333333333333,-0.04524755127271411)
            (9.75,-0.05594104561533299)
            (9.766666666666667,-0.05554521213678862)
            (9.783333333333333,-0.056922273504163734)
            (9.8,-0.06424593299597803)
            (9.816666666666666,-0.06936075080288849)
            (9.833333333333334,-0.06635396652982499)
            (9.85,-0.06830687306560894)
            (9.866666666666667,-0.06192044501297237)
            (9.883333333333333,-0.05224577660098143)
            (9.9,-0.049285613682072335)
            (9.916666666666666,-0.04274752865152207)
            (9.933333333333334,-0.04094103579725731)
            (9.95,-0.03344289289533995)
            (9.966666666666667,-0.03761288770426988)
            (9.983333333333333,-0.03464073874936015)
            (10.0,-0.03860044360729086)
        }
        ;
    \addplot+[no marks, very thick, color={rgb,1:red,0.7686;green,0.0706;blue,0.1882}, dotted, thick]
        coordinates {
            (0.0,0.0)
            (0.016666666666666666,0.0)
            (0.03333333333333333,0.0)
            (0.05,0.0)
            (0.06666666666666667,0.0)
            (0.08333333333333333,0.0)
            (0.1,0.0)
            (0.11666666666666667,0.0)
            (0.13333333333333333,0.0)
            (0.15,0.0)
            (0.16666666666666666,0.0)
            (0.18333333333333332,0.0)
            (0.2,0.0)
            (0.21666666666666667,0.0)
            (0.23333333333333334,0.0)
            (0.25,0.0)
            (0.26666666666666666,0.0)
            (0.2833333333333333,0.0)
            (0.3,0.0)
            (0.31666666666666665,0.0)
            (0.3333333333333333,0.0)
            (0.35,0.0)
            (0.36666666666666664,0.0)
            (0.38333333333333336,0.0)
            (0.4,0.0)
            (0.4166666666666667,0.0)
            (0.43333333333333335,0.0)
            (0.45,0.0)
            (0.4666666666666667,0.0)
            (0.48333333333333334,0.0)
            (0.5,0.0)
            (0.5166666666666667,0.0)
            (0.5333333333333333,0.0)
            (0.55,0.0)
            (0.5666666666666667,0.0)
            (0.5833333333333334,0.0)
            (0.6,0.0)
            (0.6166666666666667,0.0)
            (0.6333333333333333,0.0)
            (0.65,0.0)
            (0.6666666666666666,0.0)
            (0.6833333333333333,0.0)
            (0.7,0.0)
            (0.7166666666666667,0.0)
            (0.7333333333333333,0.0)
            (0.75,0.0)
            (0.7666666666666667,0.0)
            (0.7833333333333333,0.0)
            (0.8,0.0)
            (0.8166666666666667,0.0)
            (0.8333333333333334,0.0)
            (0.85,0.0)
            (0.8666666666666667,0.0)
            (0.8833333333333333,0.0)
            (0.9,0.0)
            (0.9166666666666666,0.0)
            (0.9333333333333333,0.0)
            (0.95,0.0)
            (0.9666666666666667,0.0)
            (0.9833333333333333,0.0)
            (1.0,0.0)
            (1.0166666666666666,0.0)
            (1.0333333333333334,0.0)
            (1.05,0.0)
            (1.0666666666666667,0.0)
            (1.0833333333333333,0.0)
            (1.1,0.0)
            (1.1166666666666667,0.0)
            (1.1333333333333333,0.0)
            (1.15,0.0)
            (1.1666666666666667,0.0)
            (1.1833333333333333,0.0)
            (1.2,0.0)
            (1.2166666666666666,0.0)
            (1.2333333333333334,0.0)
            (1.25,0.0)
            (1.2666666666666666,0.0)
            (1.2833333333333334,0.0)
            (1.3,0.0)
            (1.3166666666666667,0.0)
            (1.3333333333333333,0.0)
            (1.35,0.0)
            (1.3666666666666667,0.0)
            (1.3833333333333333,0.0)
            (1.4,0.0)
            (1.4166666666666667,0.0)
            (1.4333333333333333,0.0)
            (1.45,0.0)
            (1.4666666666666666,0.0)
            (1.4833333333333334,0.0)
            (1.5,0.0)
            (1.5166666666666666,0.0)
            (1.5333333333333334,0.0)
            (1.55,0.0)
            (1.5666666666666667,0.0)
            (1.5833333333333333,0.0)
            (1.6,0.0)
            (1.6166666666666667,0.0)
            (1.6333333333333333,0.0)
            (1.65,0.0)
            (1.6666666666666667,0.0)
            (1.6833333333333333,0.0)
            (1.7,0.0)
            (1.7166666666666666,0.0)
            (1.7333333333333334,0.0)
            (1.75,0.0)
            (1.7666666666666666,0.0)
            (1.7833333333333334,0.0)
            (1.8,0.0)
            (1.8166666666666667,0.0)
            (1.8333333333333333,0.0)
            (1.85,0.0)
            (1.8666666666666667,0.0)
            (1.8833333333333333,0.0)
            (1.9,0.0)
            (1.9166666666666667,0.0)
            (1.9333333333333333,0.0)
            (1.95,0.0)
            (1.9666666666666666,0.0)
            (1.9833333333333334,0.0)
            (2.0,0.0)
            (2.0166666666666666,0.0)
            (2.033333333333333,0.0)
            (2.05,0.0)
            (2.066666666666667,0.0)
            (2.0833333333333335,0.0)
            (2.1,0.0)
            (2.1166666666666667,0.0)
            (2.1333333333333333,0.0)
            (2.15,0.0)
            (2.1666666666666665,0.0)
            (2.183333333333333,0.0)
            (2.2,0.0)
            (2.216666666666667,0.0)
            (2.2333333333333334,0.0)
            (2.25,0.0)
            (2.2666666666666666,0.0)
            (2.283333333333333,0.0)
            (2.3,0.0)
            (2.316666666666667,0.0)
            (2.3333333333333335,0.0)
            (2.35,0.0)
            (2.3666666666666667,0.0)
            (2.3833333333333333,0.0)
            (2.4,0.0)
            (2.4166666666666665,0.0)
            (2.433333333333333,0.0)
            (2.45,0.0)
            (2.466666666666667,0.0)
            (2.4833333333333334,0.0)
            (2.5,0.0)
            (2.5166666666666666,0.0)
            (2.533333333333333,0.0)
            (2.55,0.0)
            (2.566666666666667,0.0)
            (2.5833333333333335,0.0)
            (2.6,0.0)
            (2.6166666666666667,0.0)
            (2.6333333333333333,0.0)
            (2.65,0.0)
            (2.6666666666666665,0.0)
            (2.683333333333333,0.0)
            (2.7,0.0)
            (2.716666666666667,0.0)
            (2.7333333333333334,0.0)
            (2.75,0.0)
            (2.7666666666666666,0.0)
            (2.783333333333333,0.0)
            (2.8,0.0)
            (2.816666666666667,0.0)
            (2.8333333333333335,0.0)
            (2.85,0.0)
            (2.8666666666666667,0.0)
            (2.8833333333333333,0.0)
            (2.9,0.0)
            (2.9166666666666665,0.0)
            (2.933333333333333,0.0)
            (2.95,0.0)
            (2.966666666666667,0.0)
            (2.9833333333333334,0.0)
            (3.0,0.0)
            (3.0166666666666666,0.0)
            (3.033333333333333,0.0)
            (3.05,0.0)
            (3.066666666666667,0.0)
            (3.0833333333333335,0.0)
            (3.1,0.0)
            (3.1166666666666667,0.0)
            (3.1333333333333333,0.0)
            (3.15,0.0)
            (3.1666666666666665,0.0)
            (3.183333333333333,0.0)
            (3.2,0.0)
            (3.216666666666667,0.0)
            (3.2333333333333334,0.0)
            (3.25,0.0)
            (3.2666666666666666,0.0)
            (3.283333333333333,0.0)
            (3.3,0.0)
            (3.316666666666667,0.0)
            (3.3333333333333335,0.0)
            (3.35,0.0)
            (3.3666666666666667,0.0)
            (3.3833333333333333,0.0)
            (3.4,0.0)
            (3.4166666666666665,0.0)
            (3.433333333333333,0.0)
            (3.45,0.0)
            (3.466666666666667,0.0)
            (3.4833333333333334,0.0)
            (3.5,0.0)
            (3.5166666666666666,0.0)
            (3.533333333333333,0.0)
            (3.55,0.0)
            (3.566666666666667,0.0)
            (3.5833333333333335,0.0)
            (3.6,0.0)
            (3.6166666666666667,0.0)
            (3.6333333333333333,0.0)
            (3.65,0.0)
            (3.6666666666666665,0.0)
            (3.683333333333333,0.0)
            (3.7,0.0)
            (3.716666666666667,0.0)
            (3.7333333333333334,0.0)
            (3.75,0.0)
            (3.7666666666666666,0.0)
            (3.783333333333333,0.0)
            (3.8,0.0)
            (3.816666666666667,0.0)
            (3.8333333333333335,0.0)
            (3.85,0.0)
            (3.8666666666666667,0.0)
            (3.8833333333333333,0.0)
            (3.9,0.0)
            (3.9166666666666665,0.0)
            (3.933333333333333,0.0)
            (3.95,0.0)
            (3.966666666666667,0.0)
            (3.9833333333333334,0.0)
            (4.0,0.0)
            (4.016666666666667,0.0)
            (4.033333333333333,0.0)
            (4.05,0.0)
            (4.066666666666666,0.0)
            (4.083333333333333,0.0)
            (4.1,0.0)
            (4.116666666666666,0.0)
            (4.133333333333334,0.0)
            (4.15,0.0)
            (4.166666666666667,0.0)
            (4.183333333333334,0.0)
            (4.2,0.0)
            (4.216666666666667,0.0)
            (4.233333333333333,0.0)
            (4.25,0.0)
            (4.266666666666667,0.0)
            (4.283333333333333,0.0)
            (4.3,0.0)
            (4.316666666666666,0.0)
            (4.333333333333333,0.0)
            (4.35,0.0)
            (4.366666666666666,0.0)
            (4.383333333333334,0.0)
            (4.4,0.0)
            (4.416666666666667,0.0)
            (4.433333333333334,0.0)
            (4.45,0.0)
            (4.466666666666667,0.0)
            (4.483333333333333,0.0)
            (4.5,0.0)
            (4.516666666666667,0.0)
            (4.533333333333333,0.0)
            (4.55,0.0)
            (4.566666666666666,0.0)
            (4.583333333333333,0.0)
            (4.6,0.0)
            (4.616666666666666,0.0)
            (4.633333333333334,0.0)
            (4.65,0.0)
            (4.666666666666667,0.0)
            (4.683333333333334,0.0)
            (4.7,0.0)
            (4.716666666666667,0.0)
            (4.733333333333333,0.0)
            (4.75,0.0)
            (4.766666666666667,0.0)
            (4.783333333333333,0.0)
            (4.8,0.0)
            (4.816666666666666,0.0)
            (4.833333333333333,0.0)
            (4.85,0.0)
            (4.866666666666666,0.0)
            (4.883333333333334,0.0)
            (4.9,0.0)
            (4.916666666666667,0.0)
            (4.933333333333334,0.0)
            (4.95,0.0)
            (4.966666666666667,0.0)
            (4.983333333333333,0.0)
            (5.0,0.0)
            (5.016666666666667,0.0)
            (5.033333333333333,0.0)
            (5.05,0.0)
            (5.066666666666666,0.0)
            (5.083333333333333,0.0)
            (5.1,0.0)
            (5.116666666666666,0.0)
            (5.133333333333334,0.0)
            (5.15,0.0)
            (5.166666666666667,0.0)
            (5.183333333333334,0.0)
            (5.2,0.0)
            (5.216666666666667,0.0)
            (5.233333333333333,0.0)
            (5.25,0.0)
            (5.266666666666667,0.0)
            (5.283333333333333,0.0)
            (5.3,0.0)
            (5.316666666666666,0.0)
            (5.333333333333333,0.0)
            (5.35,0.0)
            (5.366666666666666,0.0)
            (5.383333333333334,0.0)
            (5.4,0.0)
            (5.416666666666667,0.0)
            (5.433333333333334,0.0)
            (5.45,0.0)
            (5.466666666666667,0.0)
            (5.483333333333333,0.0)
            (5.5,0.0)
            (5.516666666666667,0.0)
            (5.533333333333333,0.0)
            (5.55,0.0)
            (5.566666666666666,0.0)
            (5.583333333333333,0.0)
            (5.6,0.0)
            (5.616666666666666,0.0)
            (5.633333333333334,0.0)
            (5.65,0.0)
            (5.666666666666667,0.0)
            (5.683333333333334,0.0)
            (5.7,0.0)
            (5.716666666666667,0.0)
            (5.733333333333333,0.0)
            (5.75,0.0)
            (5.766666666666667,0.0)
            (5.783333333333333,0.0)
            (5.8,0.0)
            (5.816666666666666,0.0)
            (5.833333333333333,0.0)
            (5.85,0.0)
            (5.866666666666666,0.0)
            (5.883333333333334,0.0)
            (5.9,0.0)
            (5.916666666666667,0.0)
            (5.933333333333334,0.0)
            (5.95,0.0)
            (5.966666666666667,0.0)
            (5.983333333333333,0.0)
            (6.0,0.0)
            (6.016666666666667,0.0)
            (6.033333333333333,0.0)
            (6.05,0.0)
            (6.066666666666666,0.0)
            (6.083333333333333,0.0)
            (6.1,0.0)
            (6.116666666666666,0.0)
            (6.133333333333334,0.0)
            (6.15,0.0)
            (6.166666666666667,0.0)
            (6.183333333333334,0.0)
            (6.2,0.0)
            (6.216666666666667,0.0)
            (6.233333333333333,0.0)
            (6.25,0.0)
            (6.266666666666667,0.0)
            (6.283333333333333,0.0)
            (6.3,0.0)
            (6.316666666666666,0.0)
            (6.333333333333333,0.0)
            (6.35,0.0)
            (6.366666666666666,0.0)
            (6.383333333333334,0.0)
            (6.4,0.0)
            (6.416666666666667,0.0)
            (6.433333333333334,0.0)
            (6.45,0.0)
            (6.466666666666667,0.0)
            (6.483333333333333,0.0)
            (6.5,0.0)
            (6.516666666666667,0.0)
            (6.533333333333333,0.0)
            (6.55,0.0)
            (6.566666666666666,0.0)
            (6.583333333333333,0.0)
            (6.6,0.0)
            (6.616666666666666,0.0)
            (6.633333333333334,0.0)
            (6.65,0.0)
            (6.666666666666667,0.0)
            (6.683333333333334,0.0)
            (6.7,0.0)
            (6.716666666666667,0.0)
            (6.733333333333333,0.0)
            (6.75,0.0)
            (6.766666666666667,0.0)
            (6.783333333333333,0.0)
            (6.8,0.0)
            (6.816666666666666,0.0)
            (6.833333333333333,0.0)
            (6.85,0.0)
            (6.866666666666666,0.0)
            (6.883333333333334,0.0)
            (6.9,0.0)
            (6.916666666666667,0.0)
            (6.933333333333334,0.0)
            (6.95,0.0)
            (6.966666666666667,0.0)
            (6.983333333333333,0.0)
            (7.0,0.0)
            (7.016666666666667,0.0)
            (7.033333333333333,0.0)
            (7.05,0.0)
            (7.066666666666666,0.0)
            (7.083333333333333,0.0)
            (7.1,0.0)
            (7.116666666666666,0.0)
            (7.133333333333334,0.0)
            (7.15,0.0)
            (7.166666666666667,0.0)
            (7.183333333333334,0.0)
            (7.2,0.0)
            (7.216666666666667,0.0)
            (7.233333333333333,0.0)
            (7.25,0.0)
            (7.266666666666667,0.0)
            (7.283333333333333,0.0)
            (7.3,0.0)
            (7.316666666666666,0.0)
            (7.333333333333333,0.0)
            (7.35,0.0)
            (7.366666666666666,0.0)
            (7.383333333333334,0.0)
            (7.4,0.0)
            (7.416666666666667,0.0)
            (7.433333333333334,0.0)
            (7.45,0.0)
            (7.466666666666667,0.0)
            (7.483333333333333,0.0)
            (7.5,0.0)
            (7.516666666666667,0.0)
            (7.533333333333333,0.0)
            (7.55,0.0)
            (7.566666666666666,0.0)
            (7.583333333333333,0.0)
            (7.6,0.0)
            (7.616666666666666,0.0)
            (7.633333333333334,0.0)
            (7.65,0.0)
            (7.666666666666667,0.0)
            (7.683333333333334,0.0)
            (7.7,0.0)
            (7.716666666666667,0.0)
            (7.733333333333333,0.0)
            (7.75,0.0)
            (7.766666666666667,0.0)
            (7.783333333333333,0.0)
            (7.8,0.0)
            (7.816666666666666,0.0)
            (7.833333333333333,0.0)
            (7.85,0.0)
            (7.866666666666666,0.0)
            (7.883333333333334,0.0)
            (7.9,0.0)
            (7.916666666666667,0.0)
            (7.933333333333334,0.0)
            (7.95,0.0)
            (7.966666666666667,0.0)
            (7.983333333333333,0.0)
            (8.0,0.0)
            (8.016666666666667,0.0)
            (8.033333333333333,0.0)
            (8.05,0.0)
            (8.066666666666666,0.0)
            (8.083333333333334,0.0)
            (8.1,0.0)
            (8.116666666666667,0.0)
            (8.133333333333333,0.0)
            (8.15,0.0)
            (8.166666666666666,0.0)
            (8.183333333333334,0.0)
            (8.2,0.0)
            (8.216666666666667,0.0)
            (8.233333333333333,0.0)
            (8.25,0.0)
            (8.266666666666667,0.0)
            (8.283333333333333,0.0)
            (8.3,0.0)
            (8.316666666666666,0.0)
            (8.333333333333334,0.0)
            (8.35,0.0)
            (8.366666666666667,0.0)
            (8.383333333333333,0.0)
            (8.4,0.0)
            (8.416666666666666,0.0)
            (8.433333333333334,0.0)
            (8.45,0.0)
            (8.466666666666667,0.0)
            (8.483333333333333,0.0)
            (8.5,0.0)
            (8.516666666666667,0.0)
            (8.533333333333333,0.0)
            (8.55,0.0)
            (8.566666666666666,0.0)
            (8.583333333333334,0.0)
            (8.6,0.0)
            (8.616666666666667,0.0)
            (8.633333333333333,0.0)
            (8.65,0.0)
            (8.666666666666666,0.0)
            (8.683333333333334,0.0)
            (8.7,0.0)
            (8.716666666666667,0.0)
            (8.733333333333333,0.0)
            (8.75,0.0)
            (8.766666666666667,0.0)
            (8.783333333333333,0.0)
            (8.8,0.0)
            (8.816666666666666,0.0)
            (8.833333333333334,0.0)
            (8.85,0.0)
            (8.866666666666667,0.0)
            (8.883333333333333,0.0)
            (8.9,0.0)
            (8.916666666666666,0.0)
            (8.933333333333334,0.0)
            (8.95,0.0)
            (8.966666666666667,0.0)
            (8.983333333333333,0.0)
            (9.0,0.0)
            (9.016666666666667,0.0)
            (9.033333333333333,0.0)
            (9.05,0.0)
            (9.066666666666666,0.0)
            (9.083333333333334,0.0)
            (9.1,0.0)
            (9.116666666666667,0.0)
            (9.133333333333333,0.0)
            (9.15,0.0)
            (9.166666666666666,0.0)
            (9.183333333333334,0.0)
            (9.2,0.0)
            (9.216666666666667,0.0)
            (9.233333333333333,0.0)
            (9.25,0.0)
            (9.266666666666667,0.0)
            (9.283333333333333,0.0)
            (9.3,0.0)
            (9.316666666666666,0.0)
            (9.333333333333334,0.0)
            (9.35,0.0)
            (9.366666666666667,0.0)
            (9.383333333333333,0.0)
            (9.4,0.0)
            (9.416666666666666,0.0)
            (9.433333333333334,0.0)
            (9.45,0.0)
            (9.466666666666667,0.0)
            (9.483333333333333,0.0)
            (9.5,0.0)
            (9.516666666666667,0.0)
            (9.533333333333333,0.0)
            (9.55,0.0)
            (9.566666666666666,0.0)
            (9.583333333333334,0.0)
            (9.6,0.0)
            (9.616666666666667,0.0)
            (9.633333333333333,0.0)
            (9.65,0.0)
            (9.666666666666666,0.0)
            (9.683333333333334,0.0)
            (9.7,0.0)
            (9.716666666666667,0.0)
            (9.733333333333333,0.0)
            (9.75,0.0)
            (9.766666666666667,0.0)
            (9.783333333333333,0.0)
            (9.8,0.0)
            (9.816666666666666,0.0)
            (9.833333333333334,0.0)
            (9.85,0.0)
            (9.866666666666667,0.0)
            (9.883333333333333,0.0)
            (9.9,0.0)
            (9.916666666666666,0.0)
            (9.933333333333334,0.0)
            (9.95,0.0)
            (9.966666666666667,0.0)
            (9.983333333333333,0.0)
            (10.0,0.0)
        }
        ;
    \legend{{Student},{Teacher},{Goal}}
\end{axis}
\end{tikzpicture}

